The generalized Bergshoeff-de Roo identification II

We recently introduced a T-duality covariant mechanism to compute all-order higher-derivative interactions in the heterotic string. Here we extend the formalism to account for a two-parameter family of corrections that also include the bosonic string and HSZ theory. We use our result to compute the full second order Double Field Theory (DFT) for generic values of the parameters, including the generalized Green-Schwarz transformation and its invariant action.

==> (inline-0) <==
\begin{eqnarray}
 {\cal R}_{\not\Phi}^{(0,2)} &=&
-  \frac{1}{2} D^{\underline{c}}D^{\underline{d}}F^{\overline{b} \underline{g} \underline{h}} D_{\underline{c}}D_{\underline{d}}F_{\overline{b} \underline{g} \underline{h}} + D^{\overline{c}}D^{\underline{b}}F_{\overline{c}}{}^{\underline{e} \underline{f}} D^{\overline{d}}D_{\underline{b}}F_{\overline{d} \underline{e} \underline{f}} +  \frac{1}{2} D^{\overline{b}}D^{\underline{b}}F^{\overline{d} \underline{e} \underline{f}} D_{\overline{b}}D_{\underline{b}}F_{\overline{d} \underline{e} \underline{f}} \\ &&
 +  \frac{1}{2} D^{\underline{b}}F^{\overline{b} \underline{e} \underline{f}} D^{\overline{d}}D_{\overline{b}}D_{\underline{b}}F_{\overline{d} \underline{e} \underline{f}} +  \frac{3}{2} D^{\underline{b}}F^{\overline{a} \underline{e} \underline{f}} D_{\overline{a}}D^{\overline{d}}D_{\underline{b}}F_{\overline{d} \underline{e} \underline{f}} -  \frac{1}{2} D^{\overline{c}}D^{\overline{e}}D^{\underline{f}}F_{\overline{c}}{}^{\underline{d} \underline{e}} F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} \cr &&
 -  \frac{3}{2} D^{\overline{e}}D^{\overline{c}}D^{\underline{f}}F_{\overline{c}}{}^{\underline{d} \underline{e}} F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} -  \frac{1}{2} D^{\overline{c}}D^{\overline{e}}D_{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} + D^{\overline{d}}D^{\overline{e}}D^{\overline{f}}F_{\overline{d}}{}^{\underline{c} \underline{e}} F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}\cr &&
  + 3D^{\overline{e}}D^{\overline{d}}D^{\overline{f}}F_{\overline{d}}{}^{\underline{c} \underline{e}} F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} -  \frac{3}{2} D^{\overline{e}}D^{\overline{c}}D_{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} + D^{\underline{c}}D^{\underline{f}}F^{\overline{b} \underline{g} \underline{h}} D_{\underline{c}}F_{\overline{b}}{}^{\overline{d}}{}_{\underline{f}} F_{\overline{d} \underline{g} \underline{h}} \cr &&
 + D^{\underline{c}}D^{\underline{h}}F^{\overline{c} \underline{f} \underline{g}} D_{\underline{c}}F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}} +  \frac{3}{2} D^{\underline{h}}D^{\underline{c}}F^{\overline{c} \underline{f} \underline{g}} D_{\underline{c}}F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}}-2D^{\overline{c}}D^{\underline{d}}F_{\overline{c}}{}^{\underline{e} \underline{f}} D^{\overline{d}}F_{\overline{d}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{f} \underline{e} \underline{f}}\cr &&
 -D^{\overline{b}}D^{\underline{d}}F^{\overline{d} \underline{e} \underline{f}} D_{\overline{b}}F_{\overline{d}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{f} \underline{e} \underline{f}}-2D^{\overline{c}}D^{\underline{f}}F_{\overline{c}}{}^{\underline{d} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}}-D^{\overline{b}}D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}}\cr &&
  +  \frac{3}{2} D^{\overline{c}}D^{\overline{f}}F^{\overline{e} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}-D^{\overline{c}}D^{\overline{e}}F^{\overline{f} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} +  \frac{3}{2} D^{\overline{c}}D^{\overline{d}}F_{\overline{d}}{}^{\underline{c} \underline{e}} D_{\overline{c}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} \cr &&
 + 4D^{\overline{d}}D^{\overline{f}}F_{\overline{d}}{}^{\underline{c} \underline{e}} D^{\overline{e}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}-5D^{\overline{d}}D^{\overline{e}}F_{\overline{d}}{}^{\underline{c} \underline{e}} D^{\overline{f}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} +  \frac{1}{2} D^{\overline{d}}D^{\overline{c}}F_{\overline{d}}{}^{\underline{c} \underline{e}} D_{\overline{c}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}\cr &&
 -3D^{\overline{e}}D^{\overline{d}}F_{\overline{d}}{}^{\underline{c} \underline{e}} D^{\overline{f}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} + D^{\overline{e}}D^{\overline{f}}F^{\overline{c} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}-D^{\overline{f}}D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} \cr &&
 +  \frac{1}{2} D^{\overline{f}}D^{\overline{c}}F^{\overline{e} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}}-2D^{\overline{b}}D_{\overline{b}}F^{\overline{f} \underline{c} \underline{e}} D^{\overline{e}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} + 2D^{\overline{b}}D_{\overline{b}}F^{\overline{e} \underline{c} \underline{e}} D^{\overline{f}}F_{\overline{e} \underline{c}}{}^{\underline{f}} F_{\overline{f} \underline{e} \underline{f}} \cr &&
 + D^{\underline{b}}D^{\overline{c}}F^{\overline{d} \underline{e} \underline{g}} D_{\underline{b}}F_{\overline{c} \underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}}-2D^{\underline{b}}D^{\overline{d}}F^{\overline{c} \underline{e} \underline{g}} D_{\underline{b}}F_{\overline{c} \underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}} -  \frac{1}{2} D^{\underline{d}}F^{\overline{b} \underline{e} \underline{f}} D^{\overline{d}}D_{\overline{b}}F_{\overline{d}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{f} \underline{e} \underline{f}}\cr &&
  -  \frac{3}{2} D^{\underline{d}}F^{\overline{a} \underline{e} \underline{f}} D_{\overline{a}}D^{\overline{d}}F_{\overline{d}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{f} \underline{e} \underline{f}} -  \frac{1}{2} D^{\underline{f}}F^{\overline{b} \underline{d} \underline{e}} D^{\overline{e}}D_{\overline{b}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} -  \frac{3}{2} D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}}\cr &&
 -2D^{\underline{f}}F^{\overline{b} \underline{d} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} D_{\overline{b}}F_{\overline{e} \overline{f} \underline{f}} + 2D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}F^{\overline{e}}{}_{\underline{d} \underline{e}} D^{\overline{f}}F_{\overline{e} \overline{f} \underline{f}}-3D^{\overline{b}}F^{\overline{c} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{f} \underline{e} \underline{f}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} \cr &&
 -  \frac{1}{2} D^{\underline{b}}F^{\overline{d} \underline{e} \underline{f}} D^{\overline{e}}D_{\underline{b}}F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{d} \overline{e} \overline{f}} + 2D^{\underline{g}}F^{\overline{c} \underline{e} \underline{f}} D^{\overline{d}}D^{\underline{h}}F_{\overline{c} \underline{e} \underline{f}} F_{\overline{d} \underline{g} \underline{h}}-2D^{\underline{g}}F^{\overline{a} \underline{e} \underline{f}} D_{\overline{a}}D^{\underline{h}}F^{\overline{d}}{}_{\underline{e} \underline{f}} F_{\overline{d} \underline{g} \underline{h}} \cr &&
 + 4D^{\underline{b}}F^{\overline{c} \underline{e} \underline{g}} D^{\overline{d}}D_{\underline{b}}F_{\overline{c} \underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}}-4D^{\underline{b}}F^{\overline{a} \underline{e} \underline{g}} D_{\overline{a}}D_{\underline{b}}F^{\overline{d}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}} + 2D^{\underline{g}}F^{\overline{a} \underline{e} \underline{f}} D^{\underline{h}}F^{\overline{d}}{}_{\underline{e} \underline{f}} D_{\overline{a}}F_{\overline{d} \underline{g} \underline{h}}\cr &&
  + 7D^{\underline{b}}F^{\overline{a} \underline{e} \underline{g}} D_{\underline{b}}F^{\overline{d}}{}_{\underline{e}}{}^{\underline{h}} D_{\overline{a}}F_{\overline{d} \underline{g} \underline{h}} +  \frac{3}{2} D^{\underline{g}}D^{\underline{h}}F^{\overline{c} \underline{e} \underline{f}} F^{\overline{e}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}} +  \frac{1}{2} D^{\overline{c}}D^{\overline{f}}F_{\overline{c}}{}^{\overline{g} \overline{h}} F_{\overline{f}}{}^{\underline{c} \underline{e}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}} \cr &&
 +  \frac{3}{2} D^{\overline{f}}D^{\overline{c}}F_{\overline{c}}{}^{\overline{g} \overline{h}} F_{\overline{f}}{}^{\underline{c} \underline{e}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}} +  \frac{1}{2} D^{\overline{c}}D^{\overline{g}}F_{\overline{c}}{}^{\overline{e} \underline{f}} F_{\overline{e}}{}^{\underline{d} \underline{e}} F^{\overline{h}}{}_{\underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{3}{2} D^{\overline{g}}D^{\overline{c}}F_{\overline{c}}{}^{\overline{e} \underline{f}} F_{\overline{e}}{}^{\underline{d} \underline{e}} F^{\overline{h}}{}_{\underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} \cr &&
 +  \frac{1}{2} D^{\overline{e}}D^{\overline{g}}F^{\overline{f} \underline{c} \underline{d}} F^{\overline{h}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f}}{}^{\underline{f}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{3}{2} D^{\overline{e}}D^{\overline{g}}F^{\overline{h} \underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f}}{}^{\underline{f}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{2} D^{\overline{c}}D^{\overline{f}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}\cr &&
 -3D^{\overline{d}}D^{\overline{f}}F^{\overline{g} \underline{c} \underline{e}} F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} -  \frac{1}{2} D^{\overline{f}}D^{\overline{g}}F^{\overline{d} \underline{c} \underline{e}} F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{3}{2} D^{\overline{f}}D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 + D^{\overline{c}}D^{\overline{f}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\overline{c}}D^{\overline{d}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F_{\overline{d} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-3D^{\overline{d}}D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F_{\overline{d} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
 + 3D^{\overline{f}}D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{3}{16} D^{\overline{c}}D^{\overline{e}}F_{\overline{c}}{}^{\underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{7}{16} D^{\overline{d}}D^{\overline{e}}F^{\overline{f} \underline{c} \underline{d}} F_{\overline{d} \underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
  -  \frac{9}{16} D^{\overline{e}}D^{\overline{d}}F^{\overline{f} \underline{c} \underline{d}} F_{\overline{d} \underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{13}{16} D^{\overline{e}}D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}}-3D^{\underline{h}}D^{\overline{c}}F^{\overline{e} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
 +  \frac{3}{2} D^{\underline{h}}D^{\overline{e}}F^{\overline{c} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{1}{2} D^{\overline{f}}D^{\underline{f}}F^{\overline{g} \underline{d} \underline{e}} F^{\overline{d}}{}_{\underline{d} \underline{e}} F_{\overline{d}}{}^{\overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} + 2D^{\overline{c}}D^{\underline{d}}F^{\overline{e} \underline{f} \underline{g}} F_{\overline{c} \underline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
 -2D^{\overline{e}}D^{\underline{d}}F^{\overline{c} \underline{f} \underline{g}} F_{\overline{c} \underline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-4D^{\overline{c}}D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} + 4D^{\overline{e}}D^{\underline{h}}F^{\overline{c} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
 -  \frac{1}{2} D^{\underline{b}}F^{\overline{c} \overline{e} \underline{d}} D_{\underline{b}}F_{\overline{c}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\underline{b}}F^{\overline{b} \underline{e} \underline{g}} D_{\underline{b}}F_{\overline{b}}{}^{\overline{e} \overline{f}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{3}{2} D^{\underline{e}}F^{\overline{e} \underline{f} \underline{g}} D^{\underline{h}}F^{\overline{d} \overline{f}}{}_{\underline{e}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
 -D^{\underline{b}}F^{\overline{e} \underline{f} \underline{g}} D_{\underline{b}}F^{\overline{d} \overline{f} \underline{h}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{3}{2} D^{\underline{g}}F^{\overline{e} \underline{e} \underline{f}} D^{\underline{h}}F^{\overline{c}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{3}{2} D^{\underline{b}}F^{\overline{c} \underline{e} \underline{f}} D_{\underline{b}}F^{\overline{e}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\overline{f} \underline{h}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
 -2D^{\underline{g}}F^{\overline{d} \underline{e} \underline{f}} D^{\underline{h}}F^{\overline{e}}{}_{\underline{e} \underline{f}} F^{\overline{f}}{}_{\underline{g} \underline{h}} F_{\overline{d} \overline{e} \overline{f}}-6D^{\underline{b}}F^{\overline{d} \underline{e} \underline{g}} D_{\underline{b}}F^{\overline{e}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{g} \underline{h}} F_{\overline{d} \overline{e} \overline{f}} + D^{\underline{g}}F^{\overline{c} \underline{e} \underline{f}} D^{\underline{i}}F^{\overline{d}}{}_{\underline{e} \underline{f}} F_{\overline{c} \underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}}\cr &&
 -2D^{\underline{g}}F^{\overline{d} \underline{e} \underline{f}} D^{\underline{i}}F^{\overline{c}}{}_{\underline{e} \underline{f}} F_{\overline{c} \underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}} + D^{\underline{g}}F^{\overline{b} \underline{e} \underline{f}} D^{\underline{i}}F_{\overline{b} \underline{e} \underline{f}} F^{\overline{d}}{}_{\underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}} + 4D^{\underline{g}}F^{\overline{c} \underline{e} \underline{i}} D^{\underline{h}}F^{\overline{d}}{}_{\underline{e}}{}^{\underline{j}} F_{\overline{c} \underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}}\cr &&
 -4D^{\underline{g}}F^{\overline{b} \underline{e} \underline{i}} D^{\underline{h}}F_{\overline{b} \underline{e}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}} +  \frac{3}{16} D^{\underline{b}}F^{\overline{c} \underline{e} \underline{f}} D_{\underline{b}}F^{\overline{d}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\underline{i} \underline{j}} F_{\overline{d} \underline{i} \underline{j}} + D^{\underline{b}}F^{\overline{c} \underline{e} \underline{g}} D_{\underline{b}}F^{\overline{d}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{c} \underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}}\cr &&
 -6D^{\underline{b}}F^{\overline{d} \underline{e} \underline{g}} D_{\underline{b}}F^{\overline{c}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{c} \underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}} + 5D^{\underline{b}}F^{\overline{b} \underline{e} \underline{g}} D_{\underline{b}}F_{\overline{b} \underline{e}}{}^{\underline{i}} F^{\overline{d}}{}_{\underline{g}}{}^{\underline{j}} F_{\overline{d} \underline{i} \underline{j}} +  \frac{5}{16} D^{\underline{b}}F^{\overline{b} \underline{g} \underline{h}} D_{\underline{b}}F_{\overline{b}}{}^{\underline{i} \underline{j}} F^{\overline{d}}{}_{\underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}} \cr &&
 + 5D^{\underline{b}}F^{\overline{c} \underline{g} \underline{i}} D_{\underline{b}}F^{\overline{d} \underline{h} \underline{j}} F_{\overline{c} \underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}}-5D^{\underline{b}}F^{\overline{b} \underline{g} \underline{i}} D_{\underline{b}}F_{\overline{b}}{}^{\underline{h} \underline{j}} F^{\overline{d}}{}_{\underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}} + D^{\overline{c}}F_{\overline{c}}{}^{\overline{g} \underline{b}} D^{\overline{e}}F_{\overline{e}}{}^{\overline{h}}{}_{\underline{b}} F_{\overline{g}}{}^{\underline{e} \underline{f}} F_{\overline{h} \underline{e} \underline{f}} \cr &&
 +  \frac{1}{2} D^{\overline{b}}F^{\overline{e} \overline{g} \underline{b}} D_{\overline{b}}F_{\overline{e}}{}^{\overline{h}}{}_{\underline{b}} F_{\overline{g}}{}^{\underline{e} \underline{f}} F_{\overline{h} \underline{e} \underline{f}} + 2D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} D^{\overline{d}}F_{\overline{d}}{}^{\overline{g} \overline{h}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}}-4D^{\overline{d}}F^{\overline{e} \underline{c} \underline{e}} D^{\overline{g}}F_{\overline{d} \overline{e}}{}^{\overline{h}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}} \cr &&
 + 4D^{\overline{g}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{e}}F_{\overline{d} \overline{e}}{}^{\overline{h}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}} + D^{\overline{b}}F^{\overline{d} \underline{c} \underline{e}} D_{\overline{b}}F_{\overline{d}}{}^{\overline{g} \overline{h}} F_{\overline{g} \underline{c}}{}^{\underline{f}} F_{\overline{h} \underline{e} \underline{f}} + 2D^{\overline{d}}F^{\overline{e} \underline{d} \underline{e}} D^{\overline{g}}F_{\overline{d} \overline{e}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}}\cr &&
 -2D^{\overline{g}}F^{\overline{d} \underline{d} \underline{e}} D^{\overline{e}}F_{\overline{d} \overline{e}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} + 2D^{\overline{g}}F^{\overline{h} \underline{d} \underline{e}} D^{\overline{d}}F_{\overline{d}}{}^{\overline{f} \underline{f}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} + D^{\overline{b}}F^{\overline{g} \underline{d} \underline{e}} D_{\overline{b}}F^{\overline{f} \overline{h} \underline{f}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} \cr &&
 + D^{\overline{e}}F^{\overline{f} \underline{c} \underline{d}} D^{\overline{g}}F^{\overline{h}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f}}{}^{\underline{f}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{2} D^{\overline{b}}F^{\overline{e} \underline{c} \underline{d}} D_{\overline{b}}F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\overline{h} \underline{f}} F_{\overline{g} \overline{h} \underline{f}} + 4D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} D^{\overline{f}}F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}\cr &&
 -D^{\overline{d}}F^{\overline{f} \underline{c} \underline{e}} D^{\overline{g}}F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}-5D^{\overline{e}}F^{\overline{f} \underline{c} \underline{e}} D^{\overline{g}}F^{\overline{h}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{2} D^{\overline{f}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{g}}F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 +  \frac{1}{2} D^{\overline{f}}F^{\overline{e} \underline{c} \underline{e}} D^{\overline{g}}F^{\overline{h}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} + 2D^{\overline{b}}F^{\overline{f} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} + 8D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} D^{\overline{f}}F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
 -4D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-2D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{e}} D^{\overline{d}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} + 8D^{\overline{d}}F^{\overline{e} \underline{c} \underline{e}} D^{\overline{f}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
 -8D^{\overline{e}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{f}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\overline{b}}F^{\overline{d} \underline{c} \underline{e}} D_{\overline{b}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-3D^{\overline{b}}F^{\overline{e} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
 + 2D^{\overline{b}}F^{\overline{f} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\overline{c}}F_{\overline{c}}{}^{\underline{c} \underline{d}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{1}{2} D^{\overline{e}}F^{\overline{d} \underline{c} \underline{d}} D^{\overline{f}}F_{\overline{d} \underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
 -  \frac{5}{16} D^{\overline{b}}F^{\overline{e} \underline{c} \underline{d}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}}-4D^{\overline{c}}F_{\overline{c}}{}^{\underline{e} \underline{g}} D^{\overline{e}}F^{\overline{f} \underline{f} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} + 2D^{\overline{c}}F_{\overline{c}}{}^{\underline{e} \underline{g}} D^{\overline{d}}F_{\overline{d}}{}^{\underline{f} \underline{h}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
 -8D^{\overline{d}}F^{\overline{e} \underline{e} \underline{g}} D^{\overline{f}}F_{\overline{d}}{}^{\underline{f} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} + 8D^{\overline{e}}F^{\overline{d} \underline{e} \underline{g}} D^{\overline{f}}F_{\overline{d}}{}^{\underline{f} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} + D^{\overline{b}}F^{\overline{d} \underline{e} \underline{g}} D_{\overline{b}}F_{\overline{d}}{}^{\underline{f} \underline{h}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
 + D^{\overline{b}}F^{\overline{e} \underline{e} \underline{g}} D_{\overline{b}}F^{\overline{f} \underline{f} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}}-D^{\overline{c}}F_{\overline{c}}{}^{\underline{e} \underline{f}} D^{\overline{f}}F^{\overline{e} \underline{g} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{1}{2} D^{\overline{c}}F_{\overline{c}}{}^{\underline{e} \underline{f}} D^{\overline{d}}F_{\overline{d}}{}^{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
 -D^{\overline{d}}F^{\overline{f} \underline{e} \underline{f}} D^{\overline{e}}F_{\overline{d}}{}^{\underline{g} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{1}{2} D^{\overline{e}}F^{\overline{d} \underline{e} \underline{f}} D^{\overline{f}}F_{\overline{d}}{}^{\underline{g} \underline{h}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{3}{16} D^{\overline{b}}F^{\overline{d} \underline{e} \underline{f}} D_{\overline{b}}F_{\overline{d}}{}^{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
 -  \frac{1}{2} D^{\underline{d}}F^{\overline{f} \underline{e} \underline{f}} D^{\overline{g}}F^{\overline{e} \overline{h}}{}_{\underline{d}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} + 4D^{\underline{d}}F^{\overline{c} \underline{e} \underline{g}} D^{\overline{e}}F_{\overline{c}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-4D^{\underline{d}}F^{\overline{a} \underline{e} \underline{g}} D_{\overline{a}}F^{\overline{e} \overline{f}}{}_{\underline{d}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
 -2D^{\underline{e}}F^{\overline{c} \underline{g} \underline{h}} D^{\overline{e}}F_{\overline{c}}{}^{\overline{f} \underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} + 2D^{\underline{e}}F^{\overline{a} \underline{g} \underline{h}} D_{\overline{a}}F^{\overline{e} \overline{f} \underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{1}{2} D^{\underline{f}}F^{\overline{f} \underline{d} \underline{e}} D^{\overline{g}}F^{\overline{d}}{}_{\underline{d} \underline{e}} F_{\overline{d}}{}^{\overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 + 2D^{\underline{d}}F^{\overline{c} \underline{f} \underline{g}} D^{\overline{e}}F_{\overline{c} \underline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{d}}F^{\overline{a} \underline{f} \underline{g}} D_{\overline{a}}F^{\overline{e}}{}_{\underline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} D^{\overline{d}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{d} \underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
 -2D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}F^{\overline{e}}{}_{\underline{d} \underline{e}} F^{\overline{f}}{}_{\underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}}-7D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} D^{\overline{d}}F^{\overline{f}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{11}{2} D^{\underline{h}}F^{\overline{c} \underline{d} \underline{f}} D^{\overline{e}}F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
 +  \frac{3}{2} D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} D^{\overline{f}}F^{\overline{d}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} + 3D^{\underline{h}}F^{\overline{a} \underline{d} \underline{f}} D_{\overline{a}}F^{\overline{e}}{}_{\underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} +  \frac{3}{2} D^{\underline{h}}F^{\overline{d} \overline{e} \overline{g}} F_{\overline{d}}{}^{\underline{d} \underline{f}} F_{\overline{e} \underline{d}}{}^{\underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}}\cr &&
 +  \frac{3}{2} D^{\underline{g}}F^{\overline{c} \overline{e} \underline{h}} F_{\overline{c}}{}^{\underline{e} \underline{f}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\overline{h}}{}_{\underline{g}} F_{\overline{g} \overline{h} \underline{h}}-4D^{\underline{d}}F^{\overline{d} \underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{d} \underline{h}}{}^{\underline{j}} F^{\overline{e}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} + 2D^{\underline{d}}F^{\overline{e} \underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{d} \underline{h}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}}\cr &&
 -2D^{\underline{d}}F^{\overline{b} \underline{f} \underline{g}} F^{\overline{e}}{}_{\underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{h}}{}^{\underline{j}} F_{\overline{b} \underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} + 4D^{\underline{d}}F^{\overline{c} \underline{f} \underline{h}} F_{\overline{c} \underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F^{\overline{e}}{}_{\underline{d}}{}^{\underline{j}} F_{\overline{e} \overline{f} \underline{j}}-8D^{\underline{d}}F^{\overline{e} \underline{f} \underline{h}} F_{\overline{c} \underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F^{\overline{c}}{}_{\underline{d}}{}^{\underline{j}} F_{\overline{e} \overline{f} \underline{j}} \cr &&
 + 4D^{\underline{d}}F^{\overline{b} \underline{f} \underline{h}} F^{\overline{e}}{}_{\underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F_{\overline{b} \underline{d}}{}^{\underline{j}} F_{\overline{e} \overline{f} \underline{j}} +  \frac{7}{16} D^{\underline{j}}F^{\overline{c} \underline{d} \underline{e}} F_{\overline{c}}{}^{\underline{h} \underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F^{\overline{e}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{j}} -  \frac{13}{16} D^{\underline{j}}F^{\overline{e} \underline{d} \underline{e}} F_{\overline{c}}{}^{\underline{h} \underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F^{\overline{c}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{j}}\cr &&
 -11D^{\underline{j}}F^{\overline{e} \underline{d} \underline{f}} F^{\overline{f}}{}_{\underline{f}}{}^{\underline{i}} F_{\overline{d} \underline{h} \underline{i}} F^{\overline{d}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} + 11D^{\underline{j}}F^{\overline{e} \underline{d} \underline{f}} F_{\overline{c} \underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F^{\overline{c}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}}-8D^{\underline{j}}F^{\overline{b} \underline{d} \underline{f}} F^{\overline{e}}{}_{\underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F_{\overline{b} \underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} \cr &&
 + 4D^{\underline{d}}F^{\overline{f} \underline{f} \underline{g}} F^{\overline{d}}{}_{\underline{f} \underline{g}} F^{\overline{g}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{d}}{}^{\overline{h}}{}_{\underline{h}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{3}{2} D^{\underline{h}}F^{\overline{d} \underline{d} \underline{f}} F^{\overline{g}}{}_{\underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d}}{}^{\overline{h}}{}_{\underline{h}} F_{\overline{f} \overline{g} \overline{h}} + 11D^{\underline{h}}F^{\overline{f} \underline{d} \underline{f}} F^{\overline{g}}{}_{\underline{f} \underline{g}} F^{\overline{d}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d}}{}^{\overline{h}}{}_{\underline{h}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 +  \frac{3}{2} D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} F^{\overline{g}}{}_{\underline{d} \underline{e}} F^{\overline{f} \overline{h}}{}_{\underline{f}} F_{\overline{e} \overline{f}}{}^{\underline{h}} F_{\overline{g} \overline{h} \underline{h}}-2D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} F^{\overline{c}}{}_{\underline{d} \underline{e}} F_{\overline{c}}{}^{\overline{g}}{}_{\underline{f}} F_{\overline{e}}{}^{\overline{h} \underline{h}} F_{\overline{g} \overline{h} \underline{h}} -  \frac{1}{2} D^{\overline{h}}F^{\overline{e} \overline{f} \overline{i}} F_{\overline{e}}{}^{\underline{c} \underline{e}} F_{\overline{f} \underline{c}}{}^{\underline{f}} F^{\overline{j}}{}_{\underline{e} \underline{f}} F_{\overline{h} \overline{i} \overline{j}} \cr &&
 -  \frac{1}{2} D^{\overline{h}}F^{\overline{d} \overline{i} \underline{f}} F_{\overline{d}}{}^{\underline{d} \underline{e}} F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{f}} F_{\overline{h} \overline{i} \overline{j}} + 4D^{\overline{d}}F^{\overline{e} \overline{g} \underline{h}} F_{\overline{d}}{}^{\underline{d} \underline{f}} F_{\overline{e} \underline{d}}{}^{\underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 4D^{\overline{g}}F^{\overline{d} \overline{e} \underline{h}} F_{\overline{d}}{}^{\underline{d} \underline{f}} F_{\overline{e} \underline{d}}{}^{\underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
 + 2D^{\overline{d}}F^{\overline{e} \overline{g} \underline{b}} F_{\overline{d} \underline{b}}{}^{\underline{h}} F_{\overline{e}}{}^{\underline{f} \underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 2D^{\overline{g}}F^{\overline{d} \overline{e} \underline{b}} F_{\overline{d} \underline{b}}{}^{\underline{h}} F_{\overline{e}}{}^{\underline{f} \underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} -  \frac{1}{2} D^{\overline{h}}F^{\overline{d} \underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\overline{i} \underline{f}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{f}} F_{\overline{h} \overline{i} \overline{j}}\cr &&
 -D^{\overline{e}}F^{\overline{h} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{i}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}} -  \frac{1}{2} D^{\overline{e}}F^{\overline{f} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{i}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}} + 8D^{\overline{c}}F^{\overline{e} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\overline{h} \underline{h}} F_{\overline{g} \overline{h} \underline{h}}\cr &&
 -2D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\overline{h} \underline{h}} F_{\overline{g} \overline{h} \underline{h}}-2D^{\overline{d}}F^{\overline{e} \underline{c} \underline{d}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\underline{g} \underline{h}} F_{\overline{e}}{}^{\overline{h}}{}_{\underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 2D^{\overline{e}}F^{\overline{g} \underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F^{\overline{h} \underline{g} \underline{h}} F_{\overline{e} \overline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
 + 2D^{\overline{e}}F^{\overline{g} \underline{g} \underline{h}} F^{\overline{f} \underline{e} \underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 16D^{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}}-D^{\overline{f}}F^{\overline{g} \underline{c} \underline{e}} F^{\overline{d}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 + D^{\overline{f}}F^{\overline{g} \underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F^{\overline{h}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{e} \underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}}-8D^{\overline{f}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}} + D^{\overline{d}}F^{\overline{f} \underline{c} \underline{d}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 +  \frac{3}{16} D^{\overline{f}}F^{\overline{g} \underline{c} \underline{d}} F^{\overline{d}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}} -  \frac{9}{16} D^{\overline{f}}F^{\overline{d} \underline{c} \underline{d}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}}-2D^{\overline{c}}F^{\overline{e} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\underline{i} \underline{j}} F_{\overline{f} \underline{i} \underline{j}} \cr &&
 + 2D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\underline{i} \underline{j}} F_{\overline{f} \underline{i} \underline{j}} + 16D^{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}}-8D^{\overline{c}}F^{\overline{e} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}}\cr &&
 -12D^{\overline{c}}F^{\overline{d} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} + 8D^{\overline{e}}F^{\overline{d} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} + 4D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}}\cr &&
 -2D^{\overline{d}}F^{\overline{e} \underline{c} \underline{d}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\underline{g} \underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} -  \frac{2}{3} F^{\overline{d} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{d}}{}^{\underline{i} \underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{f}}-8F^{\overline{d} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}}\cr &&
 -4F^{\overline{b} \underline{c} \underline{e}} F^{\overline{d}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{k}} F^{\overline{f}}{}_{\underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F_{\overline{b} \underline{c}}{}^{\underline{g}}-4F^{\overline{b} \underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F_{\overline{b} \underline{c}}{}^{\underline{g}} + 16F^{\overline{b} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{e}}{}_{\underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F_{\overline{b} \underline{c}}{}^{\underline{g}} \cr &&
 + F^{\overline{c} \underline{c} \underline{d}} F_{\overline{c}}{}^{\underline{g} \underline{i}} F^{\overline{e}}{}_{\underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{f}}{}_{\underline{c} \underline{d}}-F^{\overline{c} \underline{c} \underline{d}} F_{\overline{c}}{}^{\underline{g} \underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{k}} F^{\overline{f}}{}_{\underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{d}}{}_{\underline{c} \underline{d}} + 8F^{\overline{d} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{h}}{}_{\underline{i} \underline{j}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
 + 8F^{\overline{b} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{g}}{}_{\underline{g}}{}^{\underline{j}} F^{\overline{h}}{}_{\underline{i} \underline{j}} F_{\overline{b} \underline{c}}{}^{\underline{g}} F_{\overline{f} \overline{g} \overline{h}} + 2F^{\overline{c} \underline{c} \underline{d}} F_{\overline{c}}{}^{\underline{g} \underline{i}} F^{\overline{g}}{}_{\underline{g}}{}^{\underline{j}} F^{\overline{h}}{}_{\underline{i} \underline{j}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{f} \overline{g} \overline{h}}-4F^{\overline{e} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{i}}{}_{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}} \cr &&
 -  \frac{1}{4} F^{\overline{e} \underline{c} \underline{d}} F^{\overline{f} \underline{g} \underline{h}} F^{\overline{i}}{}_{\underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}}-4F^{\overline{d} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{d}}{}^{\underline{i} \underline{j}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{e}}{}^{\overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}}-4F^{\overline{e} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F^{\overline{h} \underline{i} \underline{j}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{e} \overline{f} \underline{i}} F_{\overline{g} \overline{h} \underline{j}}\cr &&
 -6F^{\overline{d} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e}}{}^{\overline{h} \underline{j}} F_{\overline{g} \overline{h} \underline{j}}-4F^{\overline{e} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \overline{f}}{}^{\underline{j}} F_{\overline{g} \overline{h} \underline{j}} + 6F^{\overline{b} \underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{g}}{}_{\underline{g} \underline{h}} F_{\overline{b} \underline{c}}{}^{\underline{g}} F_{\overline{e}}{}^{\overline{h} \underline{j}} F_{\overline{g} \overline{h} \underline{j}} \cr &&
 +  \frac{1}{2} F^{\overline{c} \underline{c} \underline{d}} F_{\overline{c}}{}^{\underline{g} \underline{h}} F^{\overline{g}}{}_{\underline{g} \underline{h}} F^{\overline{e}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\overline{h} \underline{j}} F_{\overline{g} \overline{h} \underline{j}} +  \frac{1}{4} F^{\overline{e} \underline{c} \underline{d}} F^{\overline{f} \underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f}}{}^{\underline{j}} F_{\overline{g} \overline{h} \underline{j}} + F^{\overline{e} \underline{c} \underline{d}} F^{\overline{d} \underline{g} \underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}} \cr &&
 + F^{\overline{e} \underline{c} \underline{d}} F^{\overline{f} \underline{g} \underline{i}} F^{\overline{h}}{}_{\underline{g}}{}^{\underline{j}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f} \underline{i}} F_{\overline{g} \overline{h} \underline{j}}-2F^{\overline{e} \underline{c} \underline{d}} F^{\overline{h} \underline{g} \underline{i}} F^{\overline{f}}{}_{\underline{g}}{}^{\underline{j}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e} \overline{f} \underline{i}} F_{\overline{g} \overline{h} \underline{j}}-4F^{\overline{d} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d}}{}^{\overline{i} \underline{h}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}} \cr &&
 + 2F^{\overline{d} \underline{c} \underline{e}} F^{\overline{i}}{}_{\underline{e} \underline{f}} F^{\overline{h}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d}}{}^{\overline{f} \underline{h}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}}-2F^{\overline{d} \underline{c} \underline{d}} F^{\overline{h} \underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{c} \underline{d}} F_{\overline{d}}{}^{\overline{i}}{}_{\underline{g}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}}-F^{\overline{c} \underline{c} \underline{d}} F^{\overline{e}}{}_{\underline{c} \underline{d}} F_{\overline{c}}{}^{\overline{g} \underline{f}} F_{\overline{e}}{}^{\overline{i}}{}_{\underline{f}} F_{\overline{g}}{}^{\overline{j} \underline{h}} F_{\overline{i} \overline{j} \underline{h}} \ .
 \nn
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
{\cal R}_{\not \Phi}^{(1,1)}&=& 
\frac{4}{3} D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{f} \underline{e} \underline{f}} D^{\overline{f}}F_{\overline{e} \underline{c}}{}^{\underline{f}}-4D^{\overline{b}}F^{\overline{c} \underline{c} \underline{e}} D_{\overline{c}}F_{\overline{f} \underline{e} \underline{f}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}}-4D^{\overline{d}}F^{\overline{f} \underline{c} \underline{e}} D^{\overline{g}}F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} \\ &&
+ 2D^{\overline{f}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{g}}F_{\overline{d} \underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} + 2D^{\overline{b}}F^{\overline{f} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}-4D^{\overline{e}}F^{\overline{h} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{i}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}}  \cr &&
+  \frac{2}{3} F^{\overline{d} \underline{c} \underline{e}} F^{\overline{j}}{}_{\underline{e} \underline{f}} F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d}}{}^{\overline{h} \overline{k}} F_{\overline{g} \overline{h}}{}^{\overline{l}} F_{\overline{j} \overline{k} \overline{l}} + 4D^{\overline{d}}F^{\overline{e} \underline{c} \underline{e}} D^{\overline{f}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-4D^{\overline{d}}F^{\overline{f} \underline{c} \underline{e}} D^{\overline{e}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
-2D^{\overline{e}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{f}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} + 2D^{\overline{f}}F^{\overline{d} \underline{c} \underline{e}} D^{\overline{e}}F_{\overline{d} \underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-2D^{\overline{b}}F^{\overline{e} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}  \cr &&
+ 2D^{\overline{b}}F^{\overline{f} \underline{c} \underline{e}} D_{\overline{b}}F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} + 4D^{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}}-4D^{\overline{f}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
-2F^{\overline{e} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{i}}{}_{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \overline{f}}{}^{\overline{j}} F_{\overline{h} \overline{i} \overline{j}} + 4D^{\overline{c}}F^{\overline{f} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}}-4D^{\overline{c}}F^{\overline{d} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} \cr &&
-4D^{\overline{e}}F^{\overline{f} \underline{c} \underline{e}} F^{\overline{d}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} + 4D^{\overline{e}}F^{\overline{d} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{i}} F_{\overline{e} \underline{g}}{}^{\underline{j}} F_{\overline{f} \underline{i} \underline{j}} + 2F^{\overline{d} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{h}}{}_{\underline{i} \underline{j}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{f} \overline{g} \overline{h}}  \cr &&
+ 2F^{\overline{b} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{g}}{}_{\underline{g}}{}^{\underline{j}} F^{\overline{h}}{}_{\underline{i} \underline{j}} F_{\overline{b} \underline{c}}{}^{\underline{g}} F_{\overline{f} \overline{g} \overline{h}}-2F^{\overline{d} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} +  \frac{2}{3} F^{\overline{f} \underline{c} \underline{e}} F^{\overline{d}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}}  \cr &&
-  \frac{2}{3} F^{\overline{b} \underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F_{\overline{b} \underline{c}}{}^{\underline{g}} + 2F^{\overline{b} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{i}} F^{\overline{e}}{}_{\underline{g}}{}^{\underline{k}} F_{\overline{e} \underline{i}}{}^{\underline{l}} F_{\overline{f} \underline{k} \underline{l}} F_{\overline{b} \underline{c}}{}^{\underline{g}} +  \frac{1}{4} D^{\underline{c}}D^{\underline{h}}D_{\underline{c}}F^{\overline{c} \underline{f} \underline{g}} F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}}  \cr &&
+  \frac{3}{4} D^{\underline{h}}D^{\underline{c}}D_{\underline{c}}F^{\overline{c} \underline{f} \underline{g}} F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}} +  \frac{1}{2} D^{\underline{f}}D^{\overline{d}}D^{\overline{e}}F^{\overline{f} \underline{d} \underline{e}} F_{\overline{d} \underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} +  \frac{1}{2} D^{\overline{d}}D^{\underline{f}}D^{\overline{e}}F^{\overline{f} \underline{d} \underline{e}} F_{\overline{d} \underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}}  \cr &&
+  \frac{3}{4} D^{\underline{c}}D^{\underline{d}}F^{\overline{c} \overline{d}}{}_{\underline{d}} D_{\underline{c}}F_{\overline{c}}{}^{\underline{g} \underline{h}} F_{\overline{d} \underline{g} \underline{h}} +  \frac{1}{4} D^{\underline{d}}D^{\underline{c}}F^{\overline{c} \overline{d}}{}_{\underline{d}} D_{\underline{c}}F_{\overline{c}}{}^{\underline{g} \underline{h}} F_{\overline{d} \underline{g} \underline{h}} +  \frac{1}{2} D^{\underline{c}}D^{\underline{f}}F^{\overline{b} \underline{g} \underline{h}} D_{\underline{c}}F_{\overline{b}}{}^{\overline{d}}{}_{\underline{f}} F_{\overline{d} \underline{g} \underline{h}}  \cr &&
+ D^{\underline{b}}D_{\underline{b}}F^{\overline{b} \underline{g} \underline{h}} D^{\underline{f}}F_{\overline{b}}{}^{\overline{d}}{}_{\underline{f}} F_{\overline{d} \underline{g} \underline{h}} -  \frac{1}{4} D^{\underline{c}}D^{\underline{h}}F^{\overline{c} \underline{f} \underline{g}} D_{\underline{c}}F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}} +  \frac{1}{4} D^{\underline{h}}D^{\underline{c}}F^{\overline{c} \underline{f} \underline{g}} D_{\underline{c}}F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}}  \cr &&
+ D^{\underline{b}}D_{\underline{b}}F^{\overline{c} \underline{f} \underline{g}} D^{\underline{h}}F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{c} \overline{d} \underline{h}} + D^{\overline{f}}D^{\underline{b}}F^{\overline{b} \overline{e}}{}_{\underline{b}} D_{\overline{b}}F_{\overline{e}}{}^{\underline{e} \underline{f}} F_{\overline{f} \underline{e} \underline{f}} +  \frac{1}{2} D^{\underline{d}}D^{\overline{d}}F^{\overline{e} \underline{e} \underline{f}} D^{\overline{f}}F_{\overline{d} \overline{e} \underline{d}} F_{\overline{f} \underline{e} \underline{f}}  \cr &&
+ D^{\underline{f}}D^{\overline{c}}F_{\overline{c}}{}^{\underline{d} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} + D^{\underline{f}}D^{\overline{e}}F^{\overline{f} \underline{d} \underline{e}} D^{\overline{d}}F_{\overline{d} \underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} -  \frac{1}{2} D^{\overline{b}}D^{\underline{d}}F^{\overline{d} \underline{e} \underline{f}} D_{\overline{b}}F_{\overline{d}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{f} \underline{e} \underline{f}}  \cr &&
-  \frac{1}{2} D^{\underline{c}}F^{\overline{c} \underline{f} \underline{g}} D^{\underline{h}}F^{\overline{d}}{}_{\underline{f} \underline{g}} D_{\underline{c}}F_{\overline{c} \overline{d} \underline{h}} + D^{\underline{b}}F^{\overline{b} \overline{e}}{}_{\underline{b}} D^{\overline{f}}D_{\overline{b}}F_{\overline{e}}{}^{\underline{e} \underline{f}} F_{\overline{f} \underline{e} \underline{f}} + D^{\underline{b}}F^{\overline{a} \overline{e}}{}_{\underline{b}} D_{\overline{a}}F_{\overline{e}}{}^{\underline{e} \underline{f}} D^{\overline{f}}F_{\overline{f} \underline{e} \underline{f}}  \cr &&
+  \frac{1}{2} D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{e} \overline{f} \underline{f}} + D^{\underline{f}}F^{\overline{b} \underline{d} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} D_{\overline{b}}F_{\overline{e} \overline{f} \underline{f}} -  \frac{1}{2} D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} D^{\overline{b}}F^{\overline{f}}{}_{\underline{d} \underline{e}} D_{\overline{b}}F_{\overline{e} \overline{f} \underline{f}}  \cr &&
-  \frac{1}{4} D^{\underline{e}}D^{\underline{f}}F^{\overline{c} \underline{h} \underline{i}} F_{\underline{e} \underline{f}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{h} \underline{i}} F_{\overline{c} \overline{d} \underline{j}} +  \frac{1}{4} D^{\underline{f}}D^{\overline{e}}F^{\overline{f} \overline{g} \overline{h}} F_{\overline{e}}{}^{\underline{d} \underline{e}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{4} D^{\overline{e}}D^{\underline{f}}F^{\overline{f} \overline{g} \overline{h}} F_{\overline{e}}{}^{\underline{d} \underline{e}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} \cr &&
 +  \frac{1}{2} D^{\overline{d}}D^{\underline{b}}F^{\overline{f} \overline{g}}{}_{\underline{b}} F_{\overline{d}}{}^{\underline{e} \underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{4} D^{\underline{f}}D^{\overline{c}}F^{\overline{f} \underline{d} \underline{e}} F_{\overline{c} \underline{d} \underline{e}} F^{\overline{g} \overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{2} D^{\underline{f}}D^{\overline{b}}F_{\overline{b}}{}^{\underline{d} \underline{e}} F^{\overline{f}}{}_{\underline{d} \underline{e}} F^{\overline{g} \overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}}  \cr &&
+  \frac{1}{4} D^{\overline{c}}D^{\underline{f}}F^{\overline{f} \underline{d} \underline{e}} F_{\overline{c} \underline{d} \underline{e}} F^{\overline{g} \overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} -  \frac{1}{4} D^{\underline{f}}F^{\overline{b} \underline{i} \underline{j}} D^{\underline{g}}F_{\overline{b}}{}^{\overline{d} \underline{h}} F_{\underline{f} \underline{g} \underline{h}} F_{\overline{d} \underline{i} \underline{j}} +  \frac{1}{4} D^{\underline{g}}F^{\overline{c} \underline{e} \underline{f}} D^{\underline{h}}F^{\overline{d}}{}_{\underline{e} \underline{f}} F_{\underline{g} \underline{h}}{}^{\underline{j}} F_{\overline{c} \overline{d} \underline{j}}  \cr &&
+  \frac{1}{4} D^{\underline{b}}F^{\overline{e} \overline{f} \overline{g}} D^{\overline{h}}F_{\overline{e} \overline{f} \underline{b}} F_{\overline{g}}{}^{\underline{e} \underline{f}} F_{\overline{h} \underline{e} \underline{f}} +  \frac{1}{2} D^{\underline{f}}F^{\overline{f} \overline{g} \overline{h}} D^{\overline{e}}F_{\overline{e}}{}^{\underline{d} \underline{e}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{2} D^{\underline{f}}F^{\overline{e} \overline{g} \overline{h}} D^{\overline{f}}F_{\overline{e}}{}^{\underline{d} \underline{e}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}}  \cr &&
+  \frac{1}{2} D^{\underline{b}}F^{\overline{d} \overline{e}}{}_{\underline{b}} D^{\overline{g}}F_{\overline{d} \overline{e}}{}^{\overline{h}} F_{\overline{g}}{}^{\underline{e} \underline{f}} F_{\overline{h} \underline{e} \underline{f}} +  \frac{1}{2} D^{\underline{b}}F^{\overline{f} \overline{g}}{}_{\underline{b}} D^{\overline{d}}F_{\overline{d}}{}^{\underline{e} \underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{2} D^{\underline{b}}F^{\overline{f} \overline{g}}{}_{\underline{b}} D^{\overline{e}}F^{\overline{h} \underline{e} \underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}  \cr &&
+  \frac{1}{2} D^{\underline{f}}F^{\overline{c} \underline{d} \underline{e}} D^{\overline{f}}F_{\overline{c}}{}^{\overline{g} \overline{h}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{4} D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}F^{\overline{f} \overline{g} \overline{h}} F_{\overline{f} \underline{d} \underline{e}} F_{\overline{g} \overline{h} \underline{f}} +  \frac{1}{4} D^{\underline{d}}F^{\overline{f} \underline{e} \underline{f}} D^{\overline{e}}F^{\overline{g} \overline{h}}{}_{\underline{d}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}}  \cr &&
+  \frac{1}{2} D^{\underline{d}}F^{\overline{a} \underline{e} \underline{f}} D_{\overline{a}}F^{\overline{f} \overline{g}}{}_{\underline{d}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{2} D^{\underline{f}}F^{\overline{f} \underline{d} \underline{e}} D^{\overline{c}}F_{\overline{c} \underline{d} \underline{e}} F^{\overline{g} \overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} +  \frac{1}{4} D^{\underline{f}}F^{\overline{a} \underline{d} \underline{e}} D_{\overline{a}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F^{\overline{g} \overline{h}}{}_{\underline{f}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
-D^{\overline{d}}D^{\underline{b}}F^{\overline{e} \overline{f}}{}_{\underline{b}} F_{\overline{d}}{}^{\underline{e} \underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} + D^{\underline{h}}D^{\overline{c}}F^{\overline{e} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-D^{\underline{h}}D^{\overline{b}}F_{\overline{b}}{}^{\underline{d} \underline{f}} F^{\overline{e}}{}_{\underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}  \cr &&
+  \frac{3}{4} D^{\overline{c}}D^{\underline{d}}F^{\overline{e} \underline{f} \underline{g}} F_{\overline{c} \underline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} + D^{\overline{c}}D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-D^{\underline{b}}F^{\overline{e} \overline{f}}{}_{\underline{b}} D^{\overline{d}}F_{\overline{d}}{}^{\underline{e} \underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
-2D^{\underline{b}}F^{\overline{d} \overline{e}}{}_{\underline{b}} D^{\overline{f}}F_{\overline{d}}{}^{\underline{e} \underline{g}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} + D^{\underline{d}}F^{\overline{c} \underline{e} \underline{g}} D^{\overline{e}}F_{\overline{c}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\underline{d}}F^{\overline{a} \underline{e} \underline{g}} D_{\overline{a}}F^{\overline{e} \overline{f}}{}_{\underline{d}} F_{\overline{e} \underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
-  \frac{3}{4} D^{\underline{e}}F^{\overline{c} \underline{g} \underline{h}} D^{\overline{e}}F_{\overline{c}}{}^{\overline{f} \underline{f}} F_{\overline{e} \underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} +  \frac{3}{4} D^{\underline{f}}F^{\overline{e} \underline{d} \underline{e}} D^{\overline{d}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{d} \underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}}-D^{\underline{f}}F^{\overline{d} \underline{d} \underline{e}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d} \underline{e}} F_{\overline{d} \underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
+ 2D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} D^{\overline{c}}F_{\overline{c} \underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{h}}F^{\overline{e} \underline{d} \underline{f}} D^{\overline{d}}F^{\overline{f}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-4D^{\underline{h}}F^{\overline{d} \underline{d} \underline{f}} D^{\overline{e}}F^{\overline{f}}{}_{\underline{d}}{}^{\underline{g}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
-D^{\underline{h}}F^{\overline{a} \underline{d} \underline{f}} D_{\overline{a}}F^{\overline{e}}{}_{\underline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{1}{2} D^{\underline{d}}F^{\overline{b} \underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{b} \underline{d}}{}^{\underline{h}} F^{\overline{g} \overline{h}}{}_{\underline{h}} F_{\overline{f} \overline{g} \overline{h}}-2D^{\underline{h}}F^{\overline{b} \underline{d} \underline{f}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{b} \underline{d}}{}^{\underline{g}} F^{\overline{g} \overline{h}}{}_{\underline{h}} F_{\overline{f} \overline{g} \overline{h}} \cr &&
+ D^{\underline{d}}F^{\overline{e} \underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{d} \underline{h}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} + D^{\underline{d}}F^{\overline{b} \underline{f} \underline{h}} F^{\overline{e}}{}_{\underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F_{\overline{b} \underline{d}}{}^{\underline{j}} F_{\overline{e} \overline{f} \underline{j}} + 4D^{\underline{j}}F^{\overline{b} \underline{d} \underline{f}} F^{\overline{e}}{}_{\underline{f}}{}^{\underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F_{\overline{b} \underline{d}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{j}} \cr &&
+ D^{\overline{g}}F^{\overline{d} \overline{e} \underline{h}} F_{\overline{d}}{}^{\underline{d} \underline{f}} F_{\overline{e} \underline{d}}{}^{\underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 2D^{\overline{d}}F^{\overline{g} \overline{h} \underline{b}} F_{\overline{d} \underline{b}}{}^{\underline{d}} F^{\overline{f}}{}_{\underline{d}}{}^{\underline{f}} F_{\overline{f} \underline{f}}{}^{\underline{h}} F_{\overline{g} \overline{h} \underline{h}}-2D^{\overline{e}}F^{\overline{g} \overline{h} \underline{b}} F^{\overline{f}}{}_{\underline{b}}{}^{\underline{d}} F_{\overline{e} \underline{d}}{}^{\underline{f}} F_{\overline{f} \underline{f}}{}^{\underline{h}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
+  \frac{3}{2} D^{\overline{d}}F^{\overline{e} \overline{g} \underline{b}} F_{\overline{d} \underline{b}}{}^{\underline{h}} F_{\overline{e}}{}^{\underline{f} \underline{g}} F^{\overline{h}}{}_{\underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}}-D^{\overline{e}}F^{\overline{g} \overline{h} \underline{b}} F^{\overline{f}}{}_{\underline{b}}{}^{\underline{h}} F_{\overline{e}}{}^{\underline{f} \underline{g}} F_{\overline{f} \underline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}}-2D^{\overline{c}}F^{\overline{d} \underline{c} \underline{g}} F_{\overline{c} \underline{c}}{}^{\underline{e}} F_{\overline{d} \underline{e}}{}^{\underline{h}} F^{\overline{g} \overline{h}}{}_{\underline{g}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
+ 2D^{\overline{d}}F^{\overline{c} \underline{c} \underline{g}} F_{\overline{c} \underline{c}}{}^{\underline{e}} F_{\overline{d} \underline{e}}{}^{\underline{h}} F^{\overline{g} \overline{h}}{}_{\underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 4D^{\overline{c}}F^{\overline{e} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\overline{h} \underline{h}} F_{\overline{g} \overline{h} \underline{h}}-8D^{\overline{e}}F^{\overline{g} \underline{c} \underline{e}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f}}{}^{\underline{h}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
+ 4D^{\overline{e}}F^{\overline{f} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{c}}{}^{\underline{f}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F_{\overline{e} \overline{f}}{}^{\underline{h}} F_{\overline{g} \overline{h} \underline{h}}-4D^{\overline{e}}F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{f}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F_{\overline{e}}{}^{\overline{h} \underline{h}} F_{\overline{g} \overline{h} \underline{h}} + 2D^{\overline{c}}F^{\overline{d} \underline{c} \underline{e}} F_{\overline{c} \underline{c}}{}^{\underline{g}} F_{\overline{d} \underline{e}}{}^{\underline{h}} F^{\overline{g} \overline{h}}{}_{\underline{g}} F_{\overline{g} \overline{h} \underline{h}} \cr &&
+ D^{\overline{e}}F^{\overline{f} \underline{c} \underline{d}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F^{\overline{h} \underline{g} \underline{h}} F_{\overline{e} \overline{f} \underline{g}} F_{\overline{g} \overline{h} \underline{h}} + 4F^{\overline{d} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d}}{}^{\overline{i} \underline{h}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}}-2F^{\overline{d} \underline{c} \underline{e}} F^{\overline{h}}{}_{\underline{e} \underline{f}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d} \overline{e}}{}^{\underline{h}} F^{\overline{i} \overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}} \cr &&
+ 4F^{\overline{d} \underline{c} \underline{e}} F^{\overline{i}}{}_{\underline{e} \underline{f}} F^{\overline{h}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{d}}{}^{\overline{f} \underline{h}} F_{\overline{f}}{}^{\overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}}-2F^{\overline{h} \underline{c} \underline{e}} F^{\overline{j}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{i}}{}_{\underline{c}}{}^{\underline{g}} F^{\overline{f} \overline{g}}{}_{\underline{g}} F_{\overline{f} \overline{g} \underline{h}} F_{\overline{h} \overline{i} \overline{j}} -  \frac{1}{2} F^{\overline{d} \underline{c} \underline{d}} F^{\overline{e} \underline{g} \underline{h}} F^{\overline{h}}{}_{\underline{c} \underline{d}} F_{\overline{d} \overline{e} \underline{g}} F^{\overline{i} \overline{j}}{}_{\underline{h}} F_{\overline{h} \overline{i} \overline{j}}\cr &&
-F^{\overline{e} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e} \underline{f}} F^{\overline{h} \underline{i} \underline{j}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{f}} F_{\overline{e} \overline{f} \underline{i}} F_{\overline{g} \overline{h} \underline{j}}-2F^{\overline{d} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{d} \underline{g} \underline{h}} F^{\overline{e}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e}}{}^{\overline{h} \underline{j}} F_{\overline{g} \overline{h} \underline{j}} + 2F^{\overline{e} \underline{c} \underline{e}} F^{\overline{g}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{h}}{}_{\underline{g} \underline{h}} F^{\overline{f}}{}_{\underline{c}}{}^{\underline{g}} F_{\overline{e} \overline{f}}{}^{\underline{j}} F_{\overline{g} \overline{h} \underline{j}} \cr &&
+ 2F^{\overline{b} \underline{c} \underline{e}} F^{\overline{e}}{}_{\underline{e}}{}^{\underline{h}} F^{\overline{g}}{}_{\underline{g} \underline{h}} F_{\overline{b} \underline{c}}{}^{\underline{g}} F_{\overline{e}}{}^{\overline{h} \underline{j}} F_{\overline{g} \overline{h} \underline{j}} + F^{\overline{c} \underline{c} \underline{e}} F_{\overline{c} \underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{c}}{}^{\underline{g}} F^{\overline{g} \overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}}-2F^{\overline{d} \underline{c} \underline{e}} F_{\overline{c} \underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{c}}{}_{\underline{c}}{}^{\underline{g}} F^{\overline{g} \overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}} \cr &&
+ F^{\overline{b} \underline{c} \underline{e}} F^{\overline{d}}{}_{\underline{e}}{}^{\underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F_{\overline{b} \underline{c}}{}^{\underline{g}} F^{\overline{g} \overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}} +  \frac{1}{2} F^{\overline{c} \underline{c} \underline{d}} F_{\overline{c}}{}^{\underline{g} \underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{d}}{}_{\underline{c} \underline{d}} F^{\overline{g} \overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}} + F^{\overline{e} \underline{c} \underline{d}} F^{\overline{d} \underline{g} \underline{i}} F_{\overline{d} \underline{g}}{}^{\underline{j}} F^{\overline{g}}{}_{\underline{c} \underline{d}} F_{\overline{e}}{}^{\overline{h}}{}_{\underline{i}} F_{\overline{g} \overline{h} \underline{j}}\cr &&
-F^{\underline{d} \underline{g} \underline{k}} F_{\underline{d}}{}^{\underline{i} \underline{l}} F^{\overline{b}}{}_{\underline{g}}{}^{\underline{j}} F_{\overline{b} \underline{i} \underline{j}} F^{\overline{e} \overline{f}}{}_{\underline{k}} F_{\overline{e} \overline{f} \underline{l}} + F^{\underline{g} \underline{i} \underline{k}} F^{\underline{h} \underline{j} \underline{l}} F^{\overline{b}}{}_{\underline{g} \underline{h}} F_{\overline{b} \underline{i} \underline{j}} F^{\overline{e} \overline{f}}{}_{\underline{k}} F_{\overline{e} \overline{f} \underline{l}} + 2D^{\underline{c}}F^{\overline{e} \overline{f} \underline{f}} F_{\underline{c}}{}^{\underline{h} \underline{j}} F^{\overline{d}}{}_{\underline{f}}{}^{\underline{i}} F_{\overline{d} \underline{h} \underline{i}} F_{\overline{e} \overline{f} \underline{j}} \cr &&
-  \frac{1}{2} D^{\underline{c}}F^{\overline{c} \overline{e} \underline{d}} F_{\underline{c} \underline{d}}{}^{\underline{j}} F_{\overline{c}}{}^{\underline{h} \underline{i}} F^{\overline{f}}{}_{\underline{h} \underline{i}} F_{\overline{e} \overline{f} \underline{j}}-4D^{\underline{f}}F^{\overline{e} \overline{f} \underline{h}} F^{\underline{g} \underline{i} \underline{j}} F^{\overline{d}}{}_{\underline{f} \underline{g}} F_{\overline{d} \underline{h} \underline{i}} F_{\overline{e} \overline{f} \underline{j}}-2D^{\underline{f}}F^{\overline{e} \overline{f} \underline{c}} F_{\underline{c}}{}^{\underline{h} \underline{j}} F^{\overline{d}}{}_{\underline{f}}{}^{\underline{i}} F_{\overline{d} \underline{h} \underline{i}} F_{\overline{e} \overline{f} \underline{j}}\cr &&
-2D^{\underline{d}}F^{\overline{c} \underline{g} \underline{h}} F_{\underline{d}}{}^{\underline{i} \underline{j}} F^{\overline{e}}{}_{\underline{g} \underline{h}} F_{\overline{c}}{}^{\overline{f}}{}_{\underline{i}} F_{\overline{e} \overline{f} \underline{j}} +  \frac{1}{2} D^{\underline{g}}F^{\overline{b} \underline{d} \underline{e}} F_{\underline{d} \underline{e}}{}^{\underline{i}} F_{\overline{b} \underline{g}}{}^{\underline{j}} F^{\overline{e} \overline{f}}{}_{\underline{i}} F_{\overline{e} \overline{f} \underline{j}} +  \frac{1}{2} D^{\underline{c}}D^{\underline{h}}F^{\overline{c} \overline{e}}{}_{\underline{c}} F_{\overline{c}}{}^{\underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
+  \frac{3}{2} D^{\underline{h}}D^{\underline{c}}F^{\overline{c} \overline{e}}{}_{\underline{c}} F_{\overline{c}}{}^{\underline{f} \underline{g}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{g}}D^{\underline{h}}F^{\overline{e} \underline{e} \underline{f}} F^{\overline{c}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}}-D^{\underline{c}}F^{\overline{c} \overline{e}}{}_{\underline{c}} D^{\underline{d}}F_{\overline{c}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
+ 2D^{\underline{d}}F^{\overline{c} \overline{d} \underline{e}} D^{\underline{g}}F_{\overline{c} \overline{d} \underline{d}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\underline{e}}F^{\overline{c} \overline{d} \underline{d}} D^{\underline{g}}F_{\overline{c} \overline{d} \underline{d}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}-2D^{\underline{e}}F^{\overline{c} \overline{d} \underline{g}} D^{\underline{h}}F_{\overline{c} \overline{d}}{}^{\underline{f}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} \cr &&
+ 2D^{\underline{e}}F^{\overline{c} \overline{d} \underline{g}} D^{\underline{f}}F_{\overline{c} \overline{d}}{}^{\underline{h}} F^{\overline{f}}{}_{\underline{e} \underline{f}} F_{\overline{f} \underline{g} \underline{h}} -  \frac{1}{2} D^{\underline{b}}F^{\overline{c} \overline{e} \underline{d}} D_{\underline{b}}F_{\overline{c}}{}^{\overline{f}}{}_{\underline{d}} F_{\overline{e}}{}^{\underline{g} \underline{h}} F_{\overline{f} \underline{g} \underline{h}}-D^{\underline{b}}F^{\overline{c} \overline{d} \underline{e}} D_{\underline{b}}F_{\overline{c} \overline{d}}{}^{\underline{g}} F^{\overline{f}}{}_{\underline{e}}{}^{\underline{h}} F_{\overline{f} \underline{g} \underline{h}}\cr &&
-2D^{\underline{e}}F^{\overline{e} \underline{f} \underline{g}} D^{\underline{h}}F^{\overline{d} \overline{f}}{}_{\underline{e}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} + D^{\underline{f}}F^{\overline{d} \underline{b} \underline{e}} D_{\underline{b}}F^{\overline{e} \overline{f}}{}_{\underline{e}} F_{\overline{d} \underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{h}}F^{\overline{e} \underline{f} \underline{g}} D^{\underline{e}}F^{\overline{d} \overline{f}}{}_{\underline{e}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
+ 2D^{\underline{h}}F^{\overline{b} \underline{f} \underline{g}} D^{\underline{e}}F_{\overline{b}}{}^{\overline{e}}{}_{\underline{e}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} +  \frac{1}{2} D^{\underline{b}}F^{\overline{d} \underline{e} \underline{f}} D_{\underline{b}}F^{\overline{e} \overline{f}}{}_{\underline{e}} F_{\overline{d} \underline{f}}{}^{\underline{h}} F_{\overline{e} \overline{f} \underline{h}} +  \frac{1}{2} D^{\underline{b}}F^{\overline{e} \underline{f} \underline{g}} D_{\underline{b}}F^{\overline{d} \overline{f} \underline{h}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}\cr &&
 +  \frac{3}{2} D^{\underline{b}}F^{\overline{b} \underline{f} \underline{g}} D_{\underline{b}}F_{\overline{b}}{}^{\overline{e} \underline{h}} F^{\overline{f}}{}_{\underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{1}{2} D^{\underline{b}}F^{\overline{d} \underline{f} \underline{h}} D_{\underline{b}}F^{\overline{e} \overline{f} \underline{g}} F_{\overline{d} \underline{f} \underline{g}} F_{\overline{e} \overline{f} \underline{h}}-2D^{\underline{g}}F^{\overline{c} \underline{e} \underline{f}} D^{\underline{h}}F^{\overline{e}}{}_{\underline{e} \underline{f}} F_{\overline{c}}{}^{\overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}} \cr &&
-  \frac{1}{2} D^{\underline{g}}F^{\overline{b} \underline{e} \underline{f}} D^{\underline{h}}F_{\overline{b} \underline{e} \underline{f}} F^{\overline{e} \overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}} -  \frac{1}{2} D^{\underline{b}}F^{\overline{b} \underline{e} \underline{g}} D_{\underline{b}}F_{\overline{b} \underline{e}}{}^{\underline{h}} F^{\overline{e} \overline{f}}{}_{\underline{g}} F_{\overline{e} \overline{f} \underline{h}}\ .\label{LabNPhi}
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
&&{\cal F}_{\overline a\underline{b c} }=\label{F1abcGF}\\&&
(\chi^{\frac12})_{\overline a}{}^{\overline d}\;\left[ (\chi^{\frac12})_{\underline b}{}^{\underline e}\; (\chi^{\frac12})_{\underline c}{}^{\underline f}\;
F_{\overline d\underline{e f}} +\;D_{\overline d}(\chi^{\frac12})_{[\underline b}{}^{\underline e}\; (\chi^{\frac12})_{\underline c]\underline e}+ D_{\overline d}{\cal E}_{ {\tilde\mu}[ \underline b}\; {\cal E}^{ {\tilde\mu}}{}_{\underline c]}\right] \;, \cr\cr
&&{\cal F}_{\overline a \underline{b \gamma}}=\label{F1abgammaGF}\\&& \underline{e}^{{\ut\nu}}{}_{\underline\gamma} \left[ - (\chi^{\frac12})_{\overline a}{}^{\overline c} (\chi^{\frac12})_{\underline b}{}^{\underline d}\left(-\,
{\cal E}_{ {\tilde\mu}}{}^{ \underline e} \,\Omega^{ {\tilde\mu}}{}_{{\ut\nu}} \,F_{\overline c\underline{d e}}+{\cal E}_{ {\ut\mu}}{}^{ \overline e}\, ({\Pi}^{\frac12})^{ {\ut\mu}}{}_{{\ut\nu}}\,F_{\underline d\overline{e c}} \right)      -\,(\chi^{\frac12})_{\overline a}{}^{\overline c}(\Box^{\frac12})_{ {\tilde\mu}}{}^{ {\tilde\rho}}\Omega_{ {\tilde\rho}{\ut\nu}}\,D_{\overline c} {\cal E}^{ {\tilde\mu}}{}_{\underline b}    \right.\cr&&
\;\;\;\;\;
-(\chi^{\frac12})_{\underline b}{}^{\underline c}( \Sigma^{\frac12})_{{\ut\mu} {\ut\nu}}\,  D_{\underline c} {\cal E}^{ {\ut\mu}}{}_{\overline a} 
\left.\;
+\,(\chi^{\frac12})_{\overline a}{}^{\overline c}\,D_{\overline c} (\chi^{\frac12})_{\underline b}{}^{\underline d}\;  {\cal E}^{ {\tilde\mu}}{}_{\underline d}\,\Omega_{ {\tilde\mu}{\ut\nu}}\,
+\,(\chi^{\frac12})_{\underline b}{}^{\underline d}\,D_{\underline d} (\chi^{\frac12})_{\overline a}{}^{\overline c}\;  {\cal E}^{ {\ut\mu}}{}_{\overline c}\,({\Pi}^{\frac12})_{{\ut\nu} {\ut\mu}} \right]\;,\cr
&&{\cal F}_{\overline a\underline{\alpha\beta} }=\label{F1aalpbetGF}\\&&
-(\chi^{\frac12})_{\overline a}{}^{\overline b} \; {\cal E}_{ {\tilde\mu}[\underline\alpha} \, D_{\overline b} {\cal E}^{ {\tilde\mu}}{}_{\underline\beta]}\;
+\; \underline{e}^{ {\ut\mu}}{}_{[\underline \alpha}\, \underline{e}^{{\ut\nu}}{}_{\underline \beta]} 
\left[ g_1\; f_{{\ut\sigma}{\ut\lambda}}{}^{{\ut\rho}}\; {\cal E}_{{\ut\rho} \overline a}\,( \Sigma^{\frac12})^{{\ut\sigma}}{}_{ {\ut\mu}}\,( \Sigma^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\;\right.\cr
&&+ (\chi^{\frac12})_{\overline a}{}^{\overline b}\left(F_{\overline{b}\underline{cd}} {\cal E}_{ {\tilde\rho}}{}^{\underline c}\, {\cal E}_{ {\tilde\sigma}}{}^{\underline d}\,\Omega^{ {\tilde\rho}}{}_{ {\ut\mu}} \,\Omega^{ {\tilde\sigma}}{}_{{\ut\nu}}
-2\, F_{\overline{b c}\underline{d}} {\cal E}_{{\ut\rho}}{}^{\overline c}\, {\cal E}_{ {\tilde\sigma}}{}^{\underline d}\,({\Pi}^{\frac12})_{ {\ut\mu}}{}^{{\ut\rho}} \,\Omega^{ {\tilde\sigma}}{}_{{\ut\nu}}
+F_{\overline{bcd}}{\cal E}_{{\ut\rho}}{}^{\overline c}\, {\cal E}_{{\ut\sigma}}{}^{\overline d}\,({\Pi}^{\frac12})_{ {\ut\mu}}{}^{{\ut\rho}} \,({\Pi}^{\frac12})_{{\ut\nu}}{}^{{\ut\sigma}}
\right) \cr&&
+ (\chi^{\frac12})_{\overline a}{}^{\overline b}\left(
({\Pi}^{\frac12})^{{\ut\rho}}{}_{ {\ut\mu}}\, ({\Pi}^{\frac12})^{{\ut\sigma}}{}_{{\ut\nu}}
\,\left({\cal E}_{{\ut\sigma}\overline c}\,D_{\overline b}\,{\cal E}_{{\ut\rho}}{}^{\overline c}\,+ \,(\Box^{\frac12})_{{\ut\lambda}{\ut\sigma}}\,D_{\overline b}\,(\Box^{\frac12})^{{\ut\lambda}}{}_{{\ut\rho}}\right)\,+\,{\cal E}_{ {\tilde\rho}\underline c}\, {\cal E}_{ {\tilde\sigma}}{}^{\underline c}\, \Omega^{ {\tilde\sigma}}{}_{{\ut\nu}}
\,D_{\overline b}\Omega^{ {\tilde\rho}}{}_{ {\ut\mu}}
\right)  \cr&&
+ (\chi^{\frac12})_{\overline a}{}^{\overline b}\left( 2\, ({\Pi}^{\frac12})_{{\ut\nu}{\ut\sigma}}\left( -\Omega^{ {\tilde\rho}}{}_{ {\ut\mu}} \,  
{\cal E}_{ {\tilde\rho}}{}^{\underline c} \,D_{\underline c}{\cal E}^{{\ut\sigma}}{}_{\overline b}  +
\, ({\Pi}^{\frac12})_{ {\ut\mu}}{}^{{\ut\rho}}\, 
{\cal E}_{{\ut\rho}}{}^{\overline c}\, D_{\overline c}{\cal E}^{{\ut\sigma}}{}_{\overline b}   \right)
+\Omega_{ {\tilde\rho} {\ut\mu}} \,\Omega_{ {\tilde\sigma}{\ut\nu}}\,{\cal E}^{ {\tilde\sigma}\underline c}\, D_{\overline b}{\cal E}^{ {\tilde\rho}}{}_{\underline c} \right.\cr
&&\left. \left. + ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\nu}}\, D_{\overline b}({\Pi}^{\frac12})_{{\ut\rho} {\ut\mu}}\right)
- 2\,{\cal E}^{{\ut\lambda}}{}_{\overline a} ({\Pi}^{\frac12})_{{\ut\nu}{\ut\sigma}} \left(D_{\overline c}(\Box^{\frac12})_{{\ut\lambda}}{}^{{\ut\sigma}}  
({\Pi}^{\frac12})_{ {\ut\mu}}{}^{{\ut\rho}}{\cal E}_{{\ut\rho}}{}^{\overline c }
- D_{\underline c}(\Box^{\frac12})_{{\ut\lambda}}{}^{{\ut\sigma}}  
\Omega^{ {\tilde\rho}}{}_{ {\ut\mu}} {\cal E}_{ {\tilde\rho}}{}^{\underline c }\right)
   \right]\;, \cr\cr&&
{\cal F}_{\overline{\alpha} \underline{bc} }=\label{F1alpbcGF} \\&& 
-\;\overline{e}^{ {\tilde\nu}}{}_{\overline\alpha}\,\left[  
(\chi^{\frac12})_{\underline b}{}^{\underline d} (\chi^{\frac12})_{\underline c}{}^{\underline e}\left(
{\cal E}_{ {\tilde\mu}}{}^{\underline a}\,({\Pi}^{\frac12})^{ {\tilde\mu}}{}_{ {\tilde\nu}}\, F_{\underline{ade}}+
{\cal E}_{ {\ut\mu}}{}^{\overline a}\,\Omega_{ {\tilde\nu}}{}^{ {\ut\mu}}\, F_{\overline a\underline{de}}\right)
-g_2\; f_{ {\tilde\rho} {\tilde\sigma}}{}^{ {\tilde\mu}}\;( \Sigma^{\frac12})_{ {\tilde\mu} {\tilde\nu}} 
\;{\cal E}^{ {\tilde\rho}}{}_{\underline b}\;{\cal E}^{ {\tilde\sigma}}{}_{\underline c}\; 
\right. \cr
&&+\;{\cal E}_{ {\tilde\mu}}{}^{\underline a}\,({\Pi}^{\frac12})^{ {\tilde\mu}}{}_{ {\tilde\nu}} \left(
D_{\underline a}(\chi^{\frac12})_{[\underline b}{}^{\underline d} \; (\chi^{\frac12})_{\underline{c}]\underline{d}}
+\,  D_{\underline a}{\cal E}_{ {\tilde\mu}[\underline b} \; {\cal E}^{ {\tilde\mu}}{}_{\underline c]}\right)
+\,{\cal E}_{ {\ut\mu}}{}^{\overline a}\,\Omega_{ {\tilde\nu}}{}^{ {\ut\mu}} \left(
D_{\overline a}(\chi^{\frac12})_{[\underline b}{}^{\underline d} \; (\chi^{\frac12})_{\underline{c}]\underline{d}} \right.\cr
&&\left.\left.
+\;  D_{\overline a}{\cal E}_{ {\tilde\mu}[\underline b} \; {\cal E}^{ {\tilde\mu}}_{\underline c]}\right)-\,2\,(\chi^{\frac12})_{\underline{d}[\underline{b}}\left(
D^{\underline d}{\cal E}^{ {\tilde\mu}}{}_{\underline{c}]} \,( \Sigma^{\frac12})_{ {\tilde\mu} {\tilde\nu}} - 
D^{\underline d} (\chi^{\frac12})_{\underline{c}]}{}^{\underline e}\,({\Pi}^{\frac12})_{ {\tilde\mu} {\tilde\nu}}
\; {\cal E}^{ {\tilde\mu}}{}_{\underline e}\right)\right]\;,
\cr\cr &&
{\cal F}_{\overline{\alpha} \underline{b\gamma} }= \label{F1alpbgamGF} \\ &&
\overline{e}^{ {\tilde\sigma}}{}_{\overline\alpha}\, \underline{e}^{{\ut\rho}}{}_{\underline\gamma}\left[
-\,g_2\,f_{ {\tilde\nu} {\tilde\tau}}{}^{ {\tilde\mu}}\, {\cal E}^{ {\tilde\nu}}{}_{\underline b}\, ( \Sigma^{\frac12})_{ {\tilde\mu} {\tilde\sigma}} \, (\Box^{\frac12})^{ {\tilde\tau}}{}_{ {\tilde\lambda}}\,
 \Omega^{ {\tilde\lambda}}{}_{{\ut\rho}} 
+\,(\chi^{\frac12})_{\underline b}{}^{\underline c} \, \left(
({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\, ({\Pi}^{\frac12})^{ {\ut\mu}}{}_{{\ut\rho}} \, {\cal E}_{ {\tilde\nu}}{}^{\underline a}\,{\cal E}_{ {\ut\mu}}{}^{\overline d} \, F_{\underline c \overline{d}\underline{a}}  \right.\right. \cr&&
-  ({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\,\Omega^{ {\tilde\mu}}{}_{{\ut\rho}} {\cal E}_{ {\tilde\nu}}{}^{\underline a}\,{\cal E}_{ {\tilde\mu}}{}^{\underline d} \, F_{\underline {cda}}
\left.+\,\Omega_{ {\tilde\sigma}}{}^{{\ut\nu}}\,({\Pi}^{\frac12})^{ {\ut\mu}}{}_{{\ut\rho}} \, {\cal E}_{{\ut\nu}}{}^{\overline a}\,{\cal E}_{ {\ut\mu}}{}^{\overline d} \, F_{\underline c \overline{da}}\,-
\,\Omega_{ {\tilde\sigma}}{}^{{\ut\nu}}\,\Omega^{ {\tilde\mu}}{}_{{\ut\rho}} \,  {\cal E}_{{\ut\nu}}{}^{\overline a}\,{\cal E}_{ {\tilde\mu}}{}^{\underline d} \, F_{\underline {cd} \overline{a}}
\right)\cr &&
-\;{\cal E}_{ {\tilde\nu}}{}^{\underline{a}} ({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\,\Omega^{ {\tilde\mu}}{}_{{\ut\rho}} \left(
{\cal E}_{ {\tilde\mu}\underline c}\, \partial_{\underline{a}}(\chi^{\frac12})_{\underline b}{}^{\underline c}\,
+\,(\chi^{\frac12})_{\underline b}{}^{\underline c}\,\partial_{\underline c}{\cal E}_{ {\tilde\mu}\underline a}\,
- \, (\Box^{\frac12})_{ {\tilde\mu}}{}^{ {\tilde\lambda}}\partial_{\underline a}{\cal E}_{ {\tilde\lambda} \underline b}\,\right)
\cr &&
+\;{\cal E}_{{\ut\nu}}{}^{\overline{a}} \,\Omega_{ {\tilde\sigma}}{}^{{\ut\nu}} \left(
-\,{\cal E}_{ {\tilde\mu}\underline c}\, \Omega^{ {\tilde\mu}}{}_{{\ut\rho}}\partial_{\overline{a}}(\chi^{\frac12})_{\underline b}{}^{\underline c}\,
+ \,\Omega^{ {\tilde\mu}}{}_{{\ut\rho}}\,(\Box^{\frac12})_{ {\tilde\mu}}{}^{ {\tilde\lambda}}\, \partial_{\overline a}{\cal E}_{ {\tilde\lambda} \underline b}\,
+\, (\chi^{\frac12})_{\underline b}{}^{\underline c}\, ({\Pi}^{\frac12})_{{\ut\rho}}{}^{ {\ut\mu}} \,\partial_{\underline c}{\cal E}_{ {\ut\mu}\overline a}\right)\cr &&
-\;{\cal E}_{ {\tilde\mu}}{}^{\underline a}\,\Omega^{ {\tilde\mu}}{}_{{\ut\rho}}\,
 \, ({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\left(
(\chi^{\frac12})_{\underline b}{}^{\underline c}\, \partial_{\underline a}{\cal E}_{ {\tilde\nu}\underline c}\,
-\,{\cal E}_{ {\tilde\mu}\underline b}\,\partial_{\underline a}(\Box^{\frac12})^{ {\tilde\mu}}{}_{ {\tilde\nu}}
\right)
+{\cal E}_{ {\ut\mu}}{}^{\overline a}\,({\Pi}^{\frac12})_{{\ut\rho}}{}^{ {\ut\mu}} \left(
(\chi^{\frac12})_{\underline b}{}^{\underline c}\, ({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\,
\partial_{\overline a}{\cal E}_{ {\tilde\nu}\underline c}\,\right.\cr&&
\left. -\,{\cal E}_{ {\tilde\mu}\underline b}\, ({\Pi}^{\frac12})^{ {\tilde\nu}}{}_{ {\tilde\sigma}}\,\partial_{\overline a}(\Box^{\frac12})^{ {\tilde\mu}}{}_{ {\tilde\nu}}
\right)
+\;(\chi^{\frac12})_{\underline b}{}^{\underline c} \left(
-\,( \Sigma^{\frac12})_{ {\tilde\mu} {\tilde\sigma}}\partial_{\underline c}\left((\Box^{\frac12})^{ {\tilde\mu}}{}_{ {\tilde\lambda}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\rho}}\right)
+(\Box^{\frac12})_{ {\ut\mu}}{}^{{\ut\lambda}}\,\Omega_{ {\tilde\sigma} {\ut\lambda}}\, \partial_{\underline c}( \Sigma^{\frac12})^{ {\ut\mu}}{}_{{\ut\rho}}
\right)\cr&&
\left.+\;(\chi^{\frac12})_{\underline b}{}^{\underline c} \left(
{\cal E}_{\ut\mu}{}^{\overline{b}} \; {\cal E}_{\ut\nu \overline{b}}\; D_{\underline{c}}({\Pi}^{\frac12})^{\ut\nu}{}_{\ut\rho} \Omega_{\tilde\sigma}{}^{\ut\mu} 
\;-\; {\cal E}_{\tilde\mu}{}^{\underline{b}} \; {\cal E}_{\tilde\nu \underline{b}}\; D_{\underline{c}}\Omega^{\tilde\nu}{}_{\ut\rho}  ({\Pi}^{\frac12})^{\tilde\mu}{}_{\tilde\sigma}  
\right)\right] \;,\cr\cr
&&{\cal F}_{\overline{\alpha} \underline{\beta\gamma} }= \label{F1alpbetgamGF} \\&&
\overline{e}^{ {\tilde\mu}}{}_{\overline\alpha}\, \underline{e}^{{\ut\nu}}{}_{[\underline\beta}\underline{e}^{{\ut\rho}}{}_{\underline\gamma]}\, \left[-\,
{\cal E}_{{\ut\sigma}}{}^{\overline a} \,{\cal E}_{{\ut\lambda}}{}^{\overline b}\,{\cal E}_{{\ut\tau}}{}^{\overline c}\,\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\, ({\Pi}^{\frac12})_{{\ut\nu}}{}^{{\ut\lambda}}\, ({\Pi}^{\frac12})_{{\ut\rho}}{}^{{\ut\tau}} \,F_{\overline{abc}} - {\cal E}_{ {\tilde\sigma}}{}^{\underline a} \,{\cal E}_{ {\tilde\lambda}}{}^{\underline b}\,{\cal E}_{ {\tilde\tau}}{}^{\underline c}\,({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega^{ {\tilde\tau}}{}_{{\ut\rho}} \,F_{\underline{abc}}\right.  \cr
&& \;\;\;
-\,\, {\cal E}_{{\ut\sigma}}{}^{\overline a} \,{\cal E}_{ {\tilde\lambda}}{}^{\underline b}\,{\cal E}_{ {\tilde\tau}}{}^{\underline c}\,\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega^{ {\tilde\tau}}{}_{{\ut\rho}} \,F_{\overline a\underline{bc}}
-\, {\cal E}_{ {\tilde\sigma}}{}^{\underline a} \, {\cal E}_{{\ut\lambda}}{}^{\overline b}\,{\cal E}_{{\ut\tau}}{}^{\overline c} \,
({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\, ({\Pi}^{\frac12})_{{\ut\nu}}{}^{{\ut\lambda}}\, ({\Pi}^{\frac12})_{{\ut\rho}}{}^{{\ut\tau}} \,F_{\underline a\overline{bc}}\,
\cr
&&\;\;\;
+\,2\,{\cal E}_{{\ut\sigma}}{}^{\overline a} \, {\cal E}_{{\ut\lambda}}{}^{\overline b}\,{\cal E}_{ {\tilde\tau}}{}^{\underline c} \,
\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\, ({\Pi}^{\frac12})_{{\ut\nu}}{}^{{\ut\lambda}}\, \Omega^{ {\tilde\tau}}{}_{{\ut\rho}} \,F_{\overline{ab}\underline{c}}
+\, 
2\,{\cal E}_{ {\tilde\sigma}}{}^{\underline a} \, {\cal E}_{ {\tilde\lambda}}{}^{\underline b}\,{\cal E}_{{\ut\tau}}{}^{\overline c} \,
({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, ({\Pi}^{\frac12})_{{\ut\rho}}{}^{{\ut\tau}} \,F_{\underline{ab}\overline{c}}
\cr&&-\,
\left(D_{\overline a}{\cal E}_{{\ut\lambda} \overline b}\,-2\, D_{\overline b}{\cal E}_{{\ut\lambda} \overline a}\right)
{\cal E}_{{\ut\sigma}}{}^{\overline a}{\cal E}_{{\ut\tau}}{}^{\overline b} 
\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\,({\Pi}^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\,({\Pi}^{\frac12})^{{\ut\tau}}{}_{{\ut\rho}}\cr&&
-\left(D_{\underline a}{\cal E}_{ {\tilde\lambda} \underline b}\,-2\, D_{\underline b}{\cal E}_{ {\tilde\lambda} \underline a}\right)
{\cal E}_{ {\tilde\sigma}}{}^{\underline a}{\cal E}_{ {\tilde\tau}}{}^{\underline b} 
({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}} \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\Omega^{ {\tilde\tau}}{}_{{\ut\rho}}\cr&&-\,
\left(\Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\,D_{\overline a}{\cal E}_{ {\tilde\lambda} \underline b}\,+2\, ({\Pi}^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\,D_{\underline b}{\cal E}_{{\ut\lambda} \overline a}\right)
{\cal E}_{{\ut\sigma}}{}^{\overline a}{\cal E}_{ {\tilde\tau}}{}^{\underline b} 
\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\,\Omega^{ {\tilde\tau}}{}_{{\ut\rho}}
-\left(({\Pi}^{\frac12})_{{\ut\nu}}{}^{{\ut\lambda}}\,D_{\underline a}{\cal E}_{{\ut\lambda} \overline b}\,\right. \cr&& \left.+\;2\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}} \,D_{\overline b}{\cal E}_{ {\tilde\lambda} \underline a}\right)
{\cal E}_{ {\tilde\sigma}}{}^{\underline a}{\cal E}_{{\ut\tau}}{}^{\overline b} 
({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\,({\Pi}^{\frac12})_{{\ut\rho}}{}^{{\ut\tau}} 
-{\cal E}_{\tilde\sigma}{}^{\underline{a}}\; (\Pi^{\frac12})^{\tilde\sigma}{}_{\tilde{\mu}}\left(
{\cal E}_{\tilde{\lambda}}{}^{\underline{b}}\, {\cal E}_{\tilde{\tau} \underline{b}} \Omega_{\tilde{\tau}\ut\rho}D_{\underline{a}}\Omega^{\tilde{\lambda}}{}_{\ut\nu}
\right.\cr&&\left.- {\cal E}_{\ut\lambda}{}^{\overline{b}}\, {\cal E}_{\ut\tau \overline{b}} (\Pi^{\frac12})_{\ut\tau\ut\rho}D_{\underline{a}}(\Pi^{\frac12})^{\ut\lambda}{}_{\ut\nu}\right)
-{\cal E}_{\ut\sigma}{}^{\overline{a}}\;\Omega_{\tilde{\mu}}{}^{\ut\sigma}\; \left(
{\cal E}_{\tilde{\lambda}}{}^{\underline{b}}\, {\cal E}_{\tilde{\tau} \underline{b}} \Omega_{\tilde{\tau}\ut\rho}D_{\underline{a}}\Omega^{\tilde{\lambda}}{}_{\ut\nu}
- {\cal E}_{\ut\lambda}{}^{\overline{b}}\, {\cal E}_{\ut\tau \overline{b}} (\Pi^{\frac12})_{\ut\tau\ut\rho}D_{\underline{a}}(\Pi^{\frac12})^{\ut\lambda}{}_{\ut\nu}\right)\cr&&
-\, 2\,\left( {\cal E}_{{\ut\lambda}}{}^{\overline b}\,({\Pi}^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\,D_{\overline b}  ({\Pi}^{\frac12})^{{\ut\tau}}{}_{{\ut\rho}}\,-\,{\cal E}_{ {\tilde\lambda}}{}^{\underline b}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}} \, D_{\underline b}  ({\Pi}^{\frac12})^{{\ut\tau}}{}_{{\ut\rho}}\right){\cal E}_{{\ut\sigma}}{}^{\overline a} \, {\cal E}_{{\ut\tau} \overline a}\, \Omega_{ {\tilde\mu}}{}^{{\ut\sigma}}\,
\cr&&
+\, 2\,\left({\cal E}_{{\ut\lambda}}{}^{\overline b}\,({\Pi}^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\,  D_{\overline b}  \Omega^{ {\tilde\tau}}{}_{{\ut\rho}}\,-\,{\cal E}_{ {\tilde\lambda}}{}^{\underline b}\,\Omega^{ {\tilde\lambda}}{}_{{\ut\nu}} \,D_{\underline b}  \Omega^{ {\tilde\tau}}{}_{{\ut\rho}}\right)
{\cal E}_{ {\tilde\sigma}}{}^{\underline a}\, {\cal E}_{ {\tilde\tau} \underline a} \, ({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\,
\cr&&
-{\cal E}_{{\ut\sigma}}{}^{\overline a}\Omega_{ {\tilde\mu}}{}^{{\ut\sigma}} \left(D_{\overline a}(\Box^{\frac12})^{ {\tilde\pi}}{}_{ {\tilde\lambda}}\, (\Box^{\frac12})_{ {\tilde\pi}}{}^{ {\tilde\tau}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega_{ {\tilde\tau}}{}_{{\ut\rho}}
+D_{\overline a}\Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega_{ {\tilde\tau}}{}_{{\ut\rho}}  \Box_{ {\tilde\lambda}}{}^{ {\tilde\tau}}\,
+D_{\overline a}( \Sigma^{\frac12})^{{\ut\tau}}{}_{{\ut\nu}}\, ( \Sigma^{\frac12})_{{\ut\tau}}{}_{{\ut\rho}}\right)
\cr&&
-{\cal E}_{ {\tilde\sigma}}{}^{\underline a} ({\Pi}^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\left(D_{\underline a}(\Box^{\frac12})^{ {\tilde\pi}}{}_{ {\tilde\lambda}}\, (\Box^{\frac12})_{ {\tilde\pi}}{}^{ {\tilde\tau}}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega_{ {\tilde\tau}}{}_{{\ut\rho}}
+D_{\underline a}\Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\, \Omega_{ {\tilde\tau}}{}_{{\ut\rho}}  \Box_{ {\tilde\lambda}}{}^{ {\tilde\tau}}\,
+D_{\underline a}( \Sigma^{\frac12})^{{\ut\tau}}{}_{{\ut\nu}}\, ( \Sigma^{\frac12})_{{\ut\tau}}{}_{{\ut\rho}}\right)
\cr&&
-2\, {\cal E}_{{\ut\lambda}}{}^{\overline a}\, ({\Pi}^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\left(
 (\Box^{\frac12})_{{\ut\sigma}}{}^{{\ut\tau}} \, \Omega_{ {\tilde\mu}}{}_{{\ut\tau}} D_{\overline a}( \Sigma^{\frac12})^{{\ut\sigma}}{}_{{\ut\rho}}\,- \, ( \Sigma^{\frac12})_{ {\tilde\tau}}{}_{ {\tilde\mu}}D_{\overline a}\left((\Box^{\frac12})^{ {\tilde\tau}}{}_{ {\tilde\sigma}}\Omega^{ {\tilde\sigma}}{}_{{\ut\rho}}\right)
\right)
\cr&&
 +2\, {\cal E}_{ {\tilde\lambda}}{}^{\underline a}\, \Omega^{ {\tilde\lambda}}{}_{{\ut\nu}}\left(
\, (\Box^{\frac12})_{{\ut\sigma}}{}^{{\ut\tau}} \, \Omega_{ {\tilde\mu}}{}_{{\ut\tau}} D_{\underline a}( \Sigma^{\frac12})^{{\ut\sigma}}{}_{{\ut\rho}}\,-\, ( \Sigma^{\frac12})_{ {\tilde\tau}}{}_{ {\tilde\mu}}D_{\underline a}\left((\Box^{\frac12})^{ {\tilde\tau}}{}_{ {\tilde\sigma}}\Omega^{ {\tilde\sigma}}{}_{{\ut\rho}}\right)
\right)
\cr&&
+\left.( \Sigma^{\frac12})^{ {\tilde\sigma}}{}_{ {\tilde\mu}}\, (\Box^{\frac12})^{ {\tilde\lambda}}{}_{ {\tilde\pi}}\, (\Box^{\frac12})_{ {\tilde\tau}}{}_{ {\tilde\phi}} \,\Omega^{ {\tilde\pi}}{}_{{\ut\nu}}\,\Omega^{ {\tilde\phi}}{}_{{\ut\rho}}\, g_2\, f_{ {\tilde\sigma} {\tilde\lambda}}{}^{ {\tilde\tau}}
+(\Box^{\frac12})^{{\ut\sigma}}{}_{{\ut\pi}}\, ( \Sigma^{\frac12})^{{\ut\lambda}}{}_{{\ut\nu}}\, ( \Sigma^{\frac12})_{{\ut\tau}}{}_{{\ut\rho}}\,
\Omega_{ {\tilde\mu}}{}^{{\ut\pi}} \, g_1\, f_{{\ut\sigma}{\ut\lambda}}{}^{{\ut\tau}}
\right]\;,
\cr\cr
&&{\cal F}_{\underline{a} \underline{b} \underline{c}} = \label{F1abcdown}\\&& (\chi^{\frac12})_{\underline{a}}{}^{\underline{d}} (\chi^{\frac12})_{\underline{b}}{}^{\underline{e}} (\chi^{\frac12})_{\underline{c}}{}^{\underline{f}} F_{\underline{d e f}} + g_2\; {\cal E}^{{\tilde\mu}}{}_{\underline{a}} {\cal E}^{{\tilde\nu}}{}_{\underline{b}} {\cal E}^{{\tilde\rho}}{}_{\underline{c}}  \;f_{{\tilde\mu} {\tilde\nu}}{}^{{\tilde\rho}}
+ 3\, (\chi^{\frac12})_{\underline{d} [\underline{a}} \left(D^{\underline{d}}{(\chi^{\frac12})_{\underline{b}}{}^{\underline{e}}}  (\chi^{\frac12})_{\underline{c}] \underline{e}} +  D^{\underline{d}}{{\cal E}^{{\tilde\mu}}{}_{\underline{b}}} {\cal E}_{{\tilde\mu} \underline{c}]} \right)\;,
\cr\cr
&&{\cal F}_{\underline{a b \gamma} } = \\&&
 \left[\vphantom{\frac12}\right. (\chi^{\frac12})_{\underline{a}}{}^{\underline{c}} (\chi^{\frac12})_{\underline{b}}{}^{\underline{d}} \left(F_{\underline{e} \underline{c} \underline{d}} {\cal E}_{{\tilde\mu}}{}^{\underline{e}} \Omega^{{\tilde\mu}}{}_{{\ut\nu}} - F_{\overline{e} \underline{c} \underline{d}} {\cal E}_{\ut\mu}{}^{\overline{e}} ({\Pi}^{\frac12})^{\ut\mu}{}_{{\ut\nu}} - 2\; D_{[\underline{c}}{{\cal E}^{{\tilde\mu}}{}_{\underline{d}]}} \Omega_{{\tilde\mu}}{}_{{\ut\nu}} \right)\;\;\; \cr&&
 +  \left(D_{\underline{d}}{(\chi^{\frac12})_{[\underline{a}}{}^{\underline{c}}}(\chi^{\frac12})_{\underline{b}] \underline{c}} + D_{\underline{d}}{{\cal E}_{{\tilde\nu} [ \underline{a}}}{\cal E}^{{\tilde\nu}}{}_{\underline{b}]} \right) {\cal E}_{{\tilde\mu}}{}^{\underline{d}} \Omega^{{\tilde\mu}}{}_{{\ut\nu}}
  - \left( D_{\overline{d}}{(\chi^{\frac12})_{[\underline{a}}{}^{\underline{c}}}(\chi^{\frac12})_{\underline{b}] \underline{c}}+ D_{\overline{d}}{{\cal E}_{{\tilde\nu} [\underline{a}}}{\cal E}^{{\tilde\nu}}{}_{\underline{b}]} \right) {\cal E}_{\ut\mu}{}^{\overline{d}} ({\Pi}^{\frac12})^{\ut\mu}{}_{{\ut\nu}} 
  \cr&&
  + 2\; (\chi^{\frac12})_{[\underline{a}}{}^{\underline{c}} {\cal E}^{{\tilde\mu}}{}_{\underline{b}]}  D_{\underline{c}}{(\Box^{\frac12})_{{\tilde\mu} {\tilde\nu}}}\Omega^{{\tilde\nu}}{}_{{\ut\nu}}- g_2 f_{{\tilde\mu} {\tilde\nu}}{}^{ {\tilde\rho}} {\cal E}^{{\tilde\mu}}{}_{\underline{a}} {\cal E}^{{\tilde\nu}}{}_{\underline{b}} (\Box^{\frac12})^{{\tilde\rho}}{}_{{\tilde\sigma}} \Omega^{{\tilde\sigma}}{}_{{\ut\nu}}\left.\vphantom{\frac12}\right] \underline{e}{}^{{\ut\nu}}{}_{\underline{\gamma}} \;,\cr\cr
&&{\cal F}_{\underline{a \beta \gamma}} =\\&&
 \left[\vphantom{\frac12}\right. (\chi^{\frac12})_{\underline{a}}{}^{\underline{d}} \left(\vphantom{\frac12}\right. F_{\underline{d} \underline{b} \underline{c}} {\cal E}_{{\tilde\mu}}{}^{\underline{b}} {\cal E}_{{\tilde\nu}}{}^{\underline{c}} \Omega^{{\tilde\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}}  + F_{\underline{d} \overline{b} \overline{c}} {\cal E}_{{\ut\mu}}{}^{\overline{b}} {\cal E}_{{\ut\nu}}{}^{\overline{c}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\rho}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\sigma}} 
  - 2\; F_{\underline{d} \underline{b} \overline{c}} {\cal E}_{{\tilde\mu}}{}^{\underline{b}} {\cal E}_{{\ut\nu}}{}^{\overline{c}} \Omega^{{\tilde\mu}}{}_{{\ut\rho}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\sigma}}  \cr&& + D_{\underline{d}}{{\cal E}_{{\tilde\mu}}{}^{\underline{b}}} {\cal E}_{{\tilde\nu} \underline{b}}  \Omega^{{\tilde\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}}
    + D_{\underline{d}}{{\cal E}_{\mu}{}^{\overline{b}}} {\cal E}_{{\ut\nu} \overline{b}}  ({\Pi}^{\frac12})^{\mu}{}_{{\ut\rho}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\sigma}} + D_{\underline{d}}{(\Box^{\frac12})^{{\tilde\rho}}{}_{{\tilde\mu}}} (\Box^{\frac12})_{{\tilde\rho} {\tilde\nu}}  \Omega^{{\tilde\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}}  \cr&&
 + D_{\underline{d}}{(\Box^{\frac12})^{{\ut\mu}}{}_{{\ut\tau}}} (\Box^{\frac12})_{{\ut\mu} {\ut\nu}}({\Pi}^{\frac12})^{{\ut\tau}}{}_{{\ut\rho}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\sigma}} + 2\; D_{\underline{b}}{{\cal E}_{{\tilde\nu} \underline{d}}} {\cal E}_{{\tilde\mu}}{}^{\underline{b}}  \vphantom{2^{\frac12}} \Omega^{{\tilde\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}} 
- 2\; D_{\overline{b}}{{\cal E}_{{\tilde\nu} \underline{d}}} {\cal E}_{{\ut\mu}}{}^{\overline{b}}  ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}}  \cr&&+ D_{\underline{d}}{\Omega^{{\tilde\mu}}{}_{{\ut\rho}}} \Omega_{{\tilde\mu} {\ut\sigma}} + D_{\underline{d}}{({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\rho}}} ({\Pi}^{\frac12})_{{\ut\mu} {\ut\sigma}} \left.\vphantom{\frac12}\right) 
- 2\; D_{\underline{b}}{(\Box^{\frac12})_{{\tilde\nu} {\tilde\rho}}} {\cal E}^{{\tilde\rho}}{}_{\underline{a}} {\cal E}_{{\tilde\mu}}{}^{\underline{b}}  \Omega^{{\tilde\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}} \cr&&
 + 2\; D_{\overline{b}}{(\Box^{\frac12})_{{\tilde\nu} {\tilde\rho}}} {\cal E}^{{\tilde\rho}}{}_{\underline{a}} {\cal E}_{{\ut\mu}}{}^{\overline{b}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\rho}} \Omega^{{\tilde\nu}}{}_{{\ut\sigma}}  
+ g_2 f_{ {\tilde\mu} {\tilde\nu}}{}^{ {\tilde\rho}} {\cal E}^{{\tilde\mu}}{}_{\underline{a}} (\Box^{\frac12})^{{\tilde\nu}}{}_{{\tilde\sigma}} (\Box^{\frac12})^{{\tilde\rho}}{}_{{\tilde\tau}} \Omega^{{\tilde\sigma}}{}_{{\ut\rho}} \Omega^{{\tilde\tau}}{}_{{\ut\sigma}} \left.\vphantom{\frac12}\right]\underline{e}{}^{{\ut\rho}}{}_{[\underline{\beta}} \underline{e}{}^{{\ut\sigma}}{}_{\underline{\gamma}]}\;,  \cr\cr
&&{\cal F}_{\underline{\alpha \beta \gamma} } =\\&&
3\; \left[\vphantom{\frac12}\right. \frac13\, {\cal E}_{{\tilde\mu}}{}^{\underline{a}} {\cal E}_{{\tilde\nu}}{}^{\underline{b}} {\cal E}_{{\tilde\rho}}{}^{\underline{c}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}} F_{\underline{a} \underline{b} \underline{c}} - {\cal E}_{{\tilde\mu}}{}^{\underline{a}} {\cal E}_{{\tilde\nu}}{}^{\underline{b}} {\cal E}_{{\ut\rho}}{}^{\overline{c}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}} F_{\underline{a} \underline{b} \overline{c}} \cr&&
 + {\cal E}_{{\tilde\mu}}{}^{\underline{a}} {\cal E}_{{\ut\nu}}{}^{\overline{b}} {\cal E}_{{\ut\rho}}{}^{\overline{c}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}} F_{\underline{a} \overline{b} \overline{c}} - \frac13 {\cal E}_{{\ut\mu}}{}^{\overline{a}} {\cal E}_{{\ut\nu}}{}^{\overline{b}} {\cal E}_{{\ut\rho}}{}^{\overline{c}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}} F_{\overline{a} \overline{b} \overline{c}}  \cr&&
 + {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{{\cal E}_{{\tilde\nu}}{}^{\underline{b}}} {\cal E}_{{\tilde\rho} \underline{b}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}}- {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{{\cal E}_{{\tilde\nu}}{}^{\underline{b}}} {\cal E}_{{\tilde\rho} \underline{b}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}} \cr&&
 + {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{{\cal E}_{{\ut\nu}}{}^{\overline{b}}} {\cal E}_{{\ut\rho} \overline{b}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}}- {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{{\cal E}_{{\ut\nu}}{}^{\overline{b}}} {\cal E}_{{\ut\rho} \overline{b}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}} \cr&&
 +  {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{(\Box^{\frac12})^{{\tilde\sigma}}{}_{{\tilde\nu}}} (\Box^{\frac12})_{{\tilde\sigma} {\tilde\rho}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}} -  {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{(\Box^{\frac12})^{{\tilde\sigma}}{}_{{\tilde\nu}}} (\Box^{\frac12})_{{\tilde\sigma} {\tilde\rho}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}} \cr&&
 + {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{(\Box^{\frac12})^{{\ut\kappa}}{}_{{\ut\nu}}} (\Box^{\frac12})_{{\ut\kappa} {\ut\rho}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}}
 - {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{(\Box^{\frac12})^{{\ut\kappa}}{}_{{\ut\nu}}} (\Box^{\frac12})_{{\ut\kappa} {\ut\rho}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}}  \cr&&
 +  {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{\Omega_{{\tilde\nu} {\ut\tau}}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\lambda}}-  {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{\Omega_{{\tilde\nu} {\ut\tau}}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\lambda}} + {\cal E}_{{\tilde\mu}}{}^{\underline{a}} D_{\underline{a}}{({\Pi}^{\frac12})_{{\ut\nu} {\ut\tau}}} \Omega^{{\tilde\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\lambda}} \cr&&
 - {\cal E}_{{\ut\mu}}{}^{\overline{a}} D_{\overline{a}}{({\Pi}^{\frac12})_{{\ut\nu} {\ut\tau}}} ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\lambda}}- \frac13 g_2 f_{{\tilde\sigma} {\tilde\tau}}{}^{{\tilde\lambda}} (\Box^{\frac12})^{{\tilde\sigma}}{}_{{\tilde\mu}} (\Box^{\frac12})^{{\tilde\tau}}{}_{{\tilde\nu}} (\Box^{\frac12})^{{\tilde\lambda}}{}_{{\tilde\rho}}\Omega^{{\tilde\mu}}{}_{{\ut\sigma}} \Omega^{{\tilde\nu}}{}_{{\ut\tau}} \Omega^{{\tilde\rho}}{}_{{\ut\lambda}}  \cr&&
 + \frac13 g_1 f_{{\ut\kappa} {\ut\iota}}{}^{{\ut\omega}} (\Box^{\frac12})^{{\ut\kappa}}{}_{{\ut\mu}} (\Box^{\frac12})^{{\ut\iota}}{}_{{\ut\nu}} (\Box^{\frac12})_{{\ut\omega}}{}_{{\ut\rho}}  ({\Pi}^{\frac12})^{{\ut\mu}}{}_{{\ut\sigma}} ({\Pi}^{\frac12})^{{\ut\nu}}{}_{{\ut\tau}} ({\Pi}^{\frac12})^{{\ut\rho}}{}_{{\ut\lambda}} \left.\vphantom{\frac12}\right] \underline{e}{}^{{\ut\sigma}}{}_{[\underline{\alpha}} \underline{e}{}^{{\ut\tau}}{}_{\underline{\beta}} \underline{e}{}^{{\ut\lambda}}{}_{\underline{\gamma}]} \;,  \cr\cr
 &&{\cal F}{}_{\underline{a}}= \label{Fa}\\&&
 (\chi^{\frac12}){}_{\underline{a}}{}^{\underline{b}}  \left(\vphantom{\frac12}\right. F_{\underline{b}} + {\cal E}_{{\tilde\mu}}{}^{\underline{c}} D_{\underline{c}}{{\cal E}^{{\tilde\mu}}{}_{\underline{b}}} + (\chi^{\frac12}){}_{\underline{c}}{}^{\underline{d}} D_{\underline{d}}{(\chi^{\frac12}){}^{\underline{c}}{}_{\underline{b}}}  \left.\vphantom{\frac12}\right) 
 + {\cal E}^{{\tilde\mu}}{}_{\underline{a}}  \left(\vphantom{\frac12}\right.(\chi^{\frac12}){}_{\underline{c}}{}^{\underline{d}} D_{\underline{d}}{{\cal E}_{{\tilde\mu}}{}^{\underline{c}}} - {\cal E}_{{\tilde\nu}}{}^{\underline{b}} D_{\underline{b}}{(\Box{}^{\frac12}){}_{{\tilde\mu}}{}^{{\tilde\nu}}} \left.\vphantom{\frac12}\right)\;,\cr\cr
&&{\cal F}{}_{{\underline\alpha}}=\label{Falpha}\\&&
- {\underline e}^{{\ut\mu}}{}_{{\underline\alpha}} (\Pi^{\frac12})^{{\ut\nu}}{}_{{\ut\mu}}  \left(\vphantom{\frac12}\right. {\cal E}_{{\ut\nu}}{}^{\overline{b}} F_{\overline{b}} - D_{\overline{a}}{{\cal E}_{{\ut\nu}}{}^{\overline{a}}} + {\cal E}_{{\ut\rho}}{}^{\overline{a}}  (\Pi^{\frac12})^{{\ut\rho}}{}_{{\ut\sigma}} D_{\overline{a}}{(\Pi^{\frac12})_{{\ut\nu}}{}^{{\ut\sigma}} } 
- {\cal E}_{{\tilde\rho}}{}^{\underline{a}}  \Omega^{{\tilde\rho}}{}_{{\ut\sigma}}  D_{\underline{a}}{(\Pi^{\frac12})_{{\ut\nu}}{}^{{\ut\sigma}} }
\cr && 
 + {\cal E}_{{\ut\rho}}{}^{\overline{a}}  \Omega_{{\tilde\sigma}}{}^{{\ut\rho}}   D_{\overline{a}}{\Omega^{{\tilde\sigma}}{}_{{\ut\nu}}}
+ {\cal E}_{{\tilde\rho}}{}^{\underline{a}} (\Pi^{\frac12})^{{\tilde\rho}}{}_{{\tilde\sigma}}  D_{\underline{a}}{\Omega^{{\tilde\sigma}}{}_{{\ut\nu}} } \left.\vphantom{\frac12}\right) 
  + {\underline e}^{{\ut\mu}}{}_{{\underline\alpha}} \Omega^{{\tilde\nu}}{}_{{\ut\mu}}  \left(\vphantom{\frac12}\right. {\cal E}_{{\tilde\nu}}{}^{\underline{b}} F_{\underline{b}}- D_{\underline{a}}{{\cal E}_{{\tilde\nu}}{}^{\underline{a}}} 
 \cr && + {\cal E}_{{\tilde\rho}}{}^{\underline{a}}  (\Pi^{\frac12})^{{\tilde\rho}}{}_{{\tilde\sigma}}  D_{\underline{a}}{(\Pi^{\frac12})_{{\tilde\nu}}{}^{{\tilde\sigma}} } 
+ {\cal E}_{{\ut\rho}}{}^{\overline{a}}  \Omega_{{\tilde\sigma}}{}^{{\ut\rho}} D_{\overline{a}}{(\Pi^{\frac12})_{{\tilde\nu}}{}^{{\tilde\sigma}}}
  + {\cal E}_{{\tilde\rho}}{}^{\underline{a}}  \Omega^{{\tilde\rho}}{}_{{\ut\sigma}}   D_{\underline{a}}{\Omega_{{\tilde\nu}}{}^{{\ut\sigma}} } - {\cal E}_{{\ut\rho}}{}^{\overline{a}} (\Pi^{\frac12})^{{\ut\rho}}{}_{{\ut\sigma}}  D_{\overline{a}}{\Omega_{{\tilde\nu}}{}^{{\ut\sigma}} }\left.\vphantom{\frac12}\right)\;.\nonumber
\end{eqnarray}
